Detection of Potential Transit Signals in 17 Quarters of Kepler Mission Data

We present the results of a search for potential transit signals in the full 17-quarter data set collected during Kepler's primary mission that ended on May 11, 2013, due to the on-board failure of a second reaction wheel needed to maintain high precision, fixed, pointing. The search includes a total of 198,646 targets, of which 112,001 were observed in every quarter and 86,645 were observed in a subset of the 17 quarters. We find a total of 12,669 targets that contain at least one signal that meets our detection criteria: periodicity of the signal, a minimum of three transit events, an acceptable signal-to-noise ratio, and four consistency tests that suppress false positives. Each target containing at least one transit-like pulse sequence is searched repeatedly for other signals that meet the detection criteria, indicating a multiple planet system. This multiple planet search adds an additional 7,698 transit-like signatures for a total of 20,367. Comparison of this set of detected signals with a set of known and vetted transiting planet signatures in the Kepler field of view shows that the recovery rate of the search is 90.3%. We review ensemble properties of the detected signals and present various metrics useful in validating these potential planetary signals. We highlight previously undetected planetary candidates, including several small potential planets in the habitable zone of their host stars.

==> (inline-0) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{ccccccc}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{Table of Golden KOI and TCE Matching Results\label{t1}}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
\tablenum{1}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{KIC \#} & \colhead{KOI \#} & \colhead{KOI Period} & \colhead{TCE Period} & \colhead{KOI Epoch} & \colhead{TCE Epoch} & \colhead{Ephemeris Match} \\ 
\colhead{} & \colhead{} & \colhead{(Days)} & \colhead{(Days)} & \colhead{(KJD)} & \colhead{(KJD)} & \colhead{} } 

%% All data must appear between the \startdata and \enddata commands
\startdata
757450 & 889.01 & 8.8849 & 8.8849 & 169.9911 & 134.4485 & 1.00 \\
1161345 & 984.01 & 4.2874 & 4.2874 & 262.0641 & 133.4537 & 1.00 \\
1429589 & 4923.01 & 38.1690 & 38.1683 & 144.4650 & 144.4795 & 1.00 \\
1431122 & 994.01 & 4.2989 & 4.2989 & 132.8642 & 132.8600 & 1.00 \\
1432789 & 992.01 & 9.9316 & 9.9313 & 136.4865 & 136.5002 & 1.00 \\
1432789 & 992.02 & 4.5784 & 4.5784 & 132.2933 & 132.2943 & 1.00 \\
1717722 & 3145.01 & 4.5370 & 4.5370 & 132.1855 & 132.1829 & 1.00 \\
1718189 & 993.01 & 21.8535 & 21.8536 & 144.3174 & 144.3195 & 1.00 \\
1718189 & 993.03 & 86.7236 & 86.7244 & 195.3486 & 195.3454 & 1.00 \\
1865042 & 1002.01 & 3.4815 & 3.4816 & 132.9944 & 132.9860 & 1.00 \\
1870398 & 4927.01 & 43.1473 & 43.1439 & 132.0211 & 132.2057 & 1.00 \\
1871056 & 1001.01 & 40.8069 & 40.8073 & 155.7178 & 155.6975 & 1.00 \\
1873513 & 4928.01 & 3.2904 & 3.2904 & 131.8662 & 131.8766 & 1.00 \\
2019477 & 6093.01 & 20.5725 & 20.5708 & 149.2396 & 149.2541 & 1.00 \\
2019477 & 6093.02 & 27.2498 & 27.2484 & 131.8534 & 131.8992 & 1.00 \\
2164169 & 1029.01 & 32.3115 & 32.3124 & 133.8755 & 133.8574 & 1.00 \\
2165002 & 999.01 & 16.5681 & 16.5679 & 146.1531 & 146.1550 & 1.00 \\
2302548 & 988.01 & 10.3812 & 10.3813 & 268.0236 & 133.0633 & 1.00 \\
2305543 & 4936.01 & 0.6811 & 0.6811 & 131.5797 & 131.5766 & 1.00 \\
2305866 & 2610.02 & 115.2289 & 115.2317 & 176.6400 & 176.6419 & 1.00 \\
2307199 & 151.01 & 13.4472 & 13.4473 & 132.8282 & 132.8235 & 1.00 \\
2309719 & 1020.01 & 54.3563 & 54.3556 & 164.0695 & 164.0787 & 1.00 \\
2436378 & 2682.01 & 8.5316 & 8.5316 & 136.2776 & 136.2758 & 1.00 \\
2438264 & 440.01 & 15.9068 & 15.9068 & 177.9317 & 146.1210 & 1.00 \\
2438264 & 440.02 & 4.9735 & 4.9734 & 170.8852 & 136.0716 & 1.00 \\
2441495 & 166.01 & 12.4933 & 12.4934 & 138.4640 & 138.4589 & 1.00 \\
2442448 & 2812.01 & 76.6147 & 76.6130 & 153.7890 & 153.7972 & 1.00 \\
2444412 & 103.01 & 14.9108 & 14.9109 & 141.3398 & 141.3395 & 1.00 \\
2557816 & 488.01 & 9.3790 & 9.3790 & 176.4493 & 138.9284 & 1.00 \\
2574338 & 1030.01 & 9.2297 & 9.2295 & 138.4338 & 138.4433 & 1.00 \\
2584163 & 1031.01 & 14.5592 & 14.5599 & 135.9710 & 135.9485 & 1.00 \\
2692377 & 299.01 & 1.5417 & 1.5417 & 170.5420 & 131.9985 & 1.00 \\
2713049 & 794.01 & 2.5392 & 2.5392 & 169.6748 & 131.5891 & 1.00 \\
2715135 & 1024.01 & 5.7477 & 5.7477 & 133.2978 & 133.2966 & 1.00 \\
2715695 & 3077.01 & 4.0958 & 4.0958 & 131.6151 & 131.6141 & 1.00 \\
2716801 & 3053.01 & 42.5215 & 42.5219 & 136.1283 & 136.1256 & 1.00 \\
2716853 & 1022.01 & 18.8273 & 18.8275 & 196.1907 & 139.7014 & 1.00 \\
2721030 & 1094.01 & 6.1003 & 6.1003 & 135.5846 & 135.5807 & 1.00 \\
2837111 & 1110.01 & 8.7348 & 8.7348 & 135.0856 & 135.0903 & 1.00 \\
2849805 & 1116.01 & 3.7491 & 3.7491 & 135.1082 & 135.1049 & 1.00 \\
2853093 & 1099.01 & 161.5266 & 161.5296 & 198.0015 & 197.9882 & 1.00 \\
2853446 & 1118.01 & 7.3730 & 7.3729 & 137.6051 & 137.6110 & 1.00 \\
2854698 & 986.01 & 8.1875 & 8.1874 & 260.8668 & 138.0570 & 1.00 \\
2854914 & 1113.01 & 25.9342 & 25.9341 & 149.7608 & 149.7548 & 1.00 \\
2854914 & 1113.02 & 83.4421 & 83.4484 & 158.6965 & 158.6604 & 1.00 \\
2973386 & 3034.01 & 31.0210 & 31.0208 & 138.0113 & 138.0141 & 1.00 \\
2985587 & 2807.01 & 3.3757 & 3.3757 & 134.2106 & 134.2110 & 1.00 \\
2987027 & 197.01 & 17.2763 & 17.2762 & 133.8386 & 133.8404 & 1.00 \\
2987433 & 4959.01 & 420.9289 & 420.9313 & 196.6863 & 196.6804 & 1.00 \\
3102384 & 273.01 & 10.5738 & 10.5737 & 175.0660 & 132.7735 & 1.00 \\
3114167 & 795.01 & 6.7703 & 6.7703 & 170.5774 & 136.7258 & 1.00 \\
3114811 & 1117.01 & 11.0894 & 11.0898 & 141.7643 & 141.7482 & 1.00 \\
3115833 & 797.01 & 10.1816 & 10.1816 & 177.1412 & 136.4133 & 1.00 \\
3116412 & 1115.01 & 12.9918 & 12.9923 & 136.3237 & 136.3095 & 1.00 \\
3217264 & 401.01 & 29.1989 & 29.1990 & 185.4406 & 156.2390 & 1.00 \\
3217264 & 401.02 & 160.0172 & 160.0181 & 251.2846 & 251.2823 & 1.00 \\
3218908 & 1108.01 & 18.9253 & 18.9252 & 149.4945 & 149.4993 & 1.00 \\
3219643 & 3072.01 & 24.3355 & 24.3372 & 154.4076 & 154.3625 & 1.00 \\
3230787 & 6101.01 & 17.7340 & 17.7339 & 143.9226 & 143.9244 & 1.00 \\
3230805 & 3068.01 & 3.9168 & 3.9168 & 133.6056 & 133.5995 & 1.00 \\
3234843 & 3057.01 & 29.7268 & 29.7270 & 134.6621 & 134.6646 & 1.00 \\
3239171 & 4967.01 & 43.5823 & 43.5838 & 148.4193 & 148.3823 & 1.00 \\
3239945 & 490.01 & 4.3931 & 4.3931 & 172.8682 & 133.3339 & 1.00 \\
3239945 & 490.03 & 7.4061 & 7.4060 & 134.0738 & 134.0788 & 1.00 \\
3240049 & 4968.01 & 2.9455 & 2.9454 & 133.9454 & 133.9537 & 1.00 \\
3240158 & 1106.01 & 7.4260 & 7.4262 & 139.9072 & 132.4646 & 1.00 \\
3245969 & 1101.02 & 11.3909 & 11.3910 & 137.7062 & 137.7037 & 1.00 \\
3247268 & 1089.01 & 86.6783 & 86.6800 & 175.5965 & 175.5862 & 1.00 \\
3247268 & 1089.02 & 12.2183 & 12.2182 & 140.3205 & 140.3235 & 1.00 \\
3328080 & 3075.01 & 4.7656 & 4.7656 & 133.5038 & 133.4966 & 1.00 \\
3329204 & 1095.01 & 51.5985 & 51.5977 & 203.9774 & 152.3841 & 1.00 \\
3340165 & 4972.01 & 26.0924 & 26.0919 & 149.1068 & 149.1179 & 1.00 \\
3342970 & 800.01 & 2.7115 & 2.7115 & 170.0365 & 132.0695 & 1.00 \\
3342970 & 800.02 & 7.2120 & 7.2120 & 172.8170 & 136.7556 & 1.00 \\
3346154 & 2723.01 & 1.9527 & 1.9527 & 133.1608 & 133.1610 & 1.00 \\
3351888 & 801.01 & 1.6255 & 1.6255 & 170.8257 & 131.8174 & 1.00 \\
3353050 & 384.01 & 5.0801 & 5.0801 & 174.4287 & 133.7893 & 1.00 \\
3355104 & 4975.01 & 47.0627 & 47.0624 & 171.9502 & 171.9485 & 1.00 \\
3425851 & 268.01 & 110.3791 & 110.3753 & 175.9281 & 175.9472 & 1.00 \\
3438507 & 1204.01 & 8.3981 & 8.3984 & 136.3292 & 136.3129 & 1.00 \\
3439031 & 4980.01 & 2.9760 & 2.9760 & 132.9754 & 132.9754 & 1.00 \\
3441784 & 976.01 & 52.5691 & 52.5696 & 184.9703 & 132.3930 & 1.00 \\
3442055 & 1218.01 & 29.6198 & 29.6190 & 133.6759 & 133.6872 & 1.00 \\
3444588 & 1202.01 & 0.9283 & 0.9283 & 133.8056 & 131.9454 & 1.00 \\
3446746 & 385.01 & 13.1449 & 13.1449 & 174.8458 & 135.4070 & 1.00 \\
3447722 & 1198.01 & 16.0882 & 16.0882 & 139.4956 & 139.4971 & 1.00 \\
3447722 & 1198.02 & 10.3011 & 10.3007 & 142.7278 & 132.4339 & 1.00 \\
3449540 & 4982.01 & 1.6060 & 1.6060 & 132.5020 & 132.4954 & 1.00 \\
3453214 & 802.01 & 19.6203 & 19.6204 & 181.8812 & 142.6391 & 1.00 \\
3531558 & 118.01 & 24.9933 & 24.9934 & 138.6800 & 138.6730 & 1.00 \\
3541946 & 624.01 & 17.7897 & 17.7902 & 182.4451 & 146.8430 & 1.00 \\
3544595 & 69.01 & 4.7267 & 4.7267 & 134.9251 & 134.9258 & 1.00 \\
3545135 & 2755.01 & 8.4829 & 8.4830 & 132.9684 & 132.9693 & 1.00 \\
3545478 & 366.01 & 75.1120 & 75.1130 & 207.7139 & 132.5940 & 1.00 \\
3553900 & 4992.01 & 12.5747 & 12.5746 & 142.3447 & 142.3547 & 1.00 \\
3559860 & 3440.02 & 58.9405 & 58.9406 & 159.6251 & 159.6276 & 1.00 \\
3559935 & 492.01 & 29.9115 & 29.9108 & 194.7051 & 134.8962 & 1.00 \\
3634051 & 6103.01 & 453.5437 & 453.5229 & 360.0593 & 360.0536 & 1.00 \\
3634051 & 6103.02 & 122.8061 & 122.8056 & 179.3132 & 179.3195 & 1.00 \\
3640905 & 1221.01 & 30.1601 & 30.1608 & 138.5145 & 138.4993 & 1.00 \\
3640905 & 1221.02 & 51.0802 & 51.0751 & 152.3420 & 152.3839 & 1.00 \\
3641726 & 804.01 & 9.0293 & 9.0293 & 177.2039 & 132.0559 & 1.00 \\
3642289 & 301.01 & 6.0026 & 6.0025 & 171.7134 & 135.7067 & 1.00 \\
3642335 & 3010.01 & 60.8713 & 60.8671 & 179.2380 & 179.2744 & 1.00 \\
3642741 & 242.01 & 7.2585 & 7.2584 & 138.3435 & 138.3528 & 1.00 \\
3645438 & 4385.02 & 386.3724 & 386.3782 & 452.8708 & 452.8764 & 1.00 \\
3645438 & 4385.03 & 17.3694 & 17.3700 & 136.6326 & 136.6058 & 1.00 \\
3646449 & 4999.01 & 65.7520 & 65.7518 & 183.3136 & 183.3169 & 1.00 \\
3656121 & 386.01 & 31.1586 & 31.1585 & 173.9046 & 142.7460 & 1.00 \\
3656121 & 386.02 & 76.7324 & 76.7330 & 200.6746 & 200.6650 & 1.00 \\
3660924 & 1214.01 & 4.2415 & 4.2415 & 133.4580 & 133.4658 & 1.00 \\
3663173 & 2750.01 & 174.6330 & 174.6320 & 184.5327 & 184.5361 & 1.00 \\
3732821 & 1207.01 & 13.7347 & 13.7347 & 142.3288 & 142.3287 & 1.00 \\
3733628 & 387.01 & 13.8996 & 13.8997 & 182.8633 & 141.1556 & 1.00 \\
3734868 & 805.01 & 10.3280 & 10.3280 & 174.5811 & 133.2683 & 1.00 \\
3745690 & 442.01 & 13.5404 & 13.5404 & 171.6815 & 144.5987 & 1.00 \\
3745690 & 442.02 & 1.7323 & 1.7324 & 134.5359 & 132.7922 & 1.00 \\
3747817 & 4103.02 & 14.2372 & 14.2372 & 140.4803 & 140.4797 & 1.00 \\
3749134 & 1212.01 & 11.3012 & 11.3011 & 134.9203 & 134.9234 & 1.00 \\
3749365 & 1176.01 & 1.9738 & 1.9738 & 178.6887 & 133.2922 & 1.00 \\
3752110 & 3142.01 & 27.9433 & 27.9429 & 136.8680 & 136.8680 & 1.00 \\
3756264 & 3108.01 & 7.3627 & 7.3628 & 136.8585 & 136.8579 & 1.00 \\
3758499 & 5007.01 & 14.5169 & 14.5166 & 137.5538 & 137.5627 & 1.00 \\
3762468 & 208.01 & 3.0039 & 3.0039 & 134.7104 & 131.7085 & 1.00 \\
3831053 & 388.01 & 6.1494 & 6.1495 & 169.5638 & 132.6587 & 1.00 \\
3833007 & 443.01 & 16.2175 & 16.2175 & 180.0452 & 147.6160 & 1.00 \\
3835670 & 149.01 & 14.5573 & 14.5572 & 145.0943 & 145.0959 & 1.00 \\
3839488 & 1216.01 & 11.1313 & 11.1312 & 134.3657 & 134.3649 & 1.00 \\
3847138 & 444.01 & 11.7229 & 11.7230 & 177.3179 & 142.1433 & 1.00 \\
3848275 & 2995.01 & 5.1949 & 5.1949 & 131.6228 & 131.6258 & 1.00 \\
3854101 & 5018.01 & 293.5056 & 293.5082 & 328.7268 & 328.7196 & 1.00 \\
3859079 & 1199.01 & 53.5294 & 53.5291 & 147.8640 & 147.8612 & 1.00 \\
3867593 & 5023.01 & 73.3382 & 73.3361 & 136.5828 & 136.5990 & 1.00 \\
3869014 & 1205.01 & 8.6385 & 8.6385 & 139.9484 & 139.9466 & 1.00 \\
3935914 & 809.01 & 1.5947 & 1.5947 & 170.6477 & 132.3735 & 1.00 \\
3937519 & 221.01 & 3.4130 & 3.4130 & 132.4424 & 132.4433 & 1.00 \\
3939150 & 1215.01 & 17.3244 & 17.3242 & 142.0971 & 142.0990 & 1.00 \\
3939150 & 1215.02 & 33.0059 & 33.0056 & 145.3899 & 145.3990 & 1.00 \\
3940418 & 810.01 & 4.7830 & 4.7830 & 170.5080 & 132.2454 & 1.00 \\
3942446 & 1193.01 & 119.0629 & 119.0624 & 149.2204 & 149.2193 & 1.00 \\
3942670 & 392.01 & 33.4180 & 33.4156 & 171.3228 & 137.9237 & 1.00 \\
3962243 & 1203.01 & 31.8829 & 31.8842 & 160.2154 & 160.2031 & 1.00 \\
3962243 & 1203.02 & 14.1284 & 14.1284 & 142.8974 & 142.8993 & 1.00 \\
3962357 & 1210.01 & 14.5543 & 14.5539 & 134.1074 & 134.1095 & 1.00 \\
3964109 & 393.01 & 21.4166 & 21.4165 & 176.2490 & 133.4113 & 1.00 \\
3966801 & 494.01 & 25.6960 & 25.6956 & 188.7867 & 137.4027 & 1.00 \\
3969687 & 2904.01 & 16.3583 & 16.3587 & 141.2567 & 141.2442 & 1.00 \\
4043190 & 1220.01 & 6.4010 & 6.4009 & 136.8768 & 136.8808 & 1.00 \\
4044005 & 969.01 & 17.5120 & 17.5119 & 174.2818 & 139.2579 & 1.00 \\
4049131 & 811.01 & 20.5059 & 20.5058 & 181.4332 & 140.4200 & 1.00 \\
4055765 & 100.01 & 9.9664 & 9.9663 & 141.1508 & 141.1556 & 1.00 \\
4058169 & 5034.01 & 282.5362 & 282.5348 & 241.5289 & 241.5253 & 1.00 \\
4061149 & 1201.01 & 2.7576 & 2.7576 & 133.0523 & 133.0485 & 1.00 \\
4067925 & 3066.01 & 24.2205 & 24.2203 & 146.4227 & 146.4275 & 1.00 \\
4072526 & 1329.01 & 33.1994 & 33.1993 & 153.6625 & 153.6712 & 1.00 \\
4072955 & 3041.01 & 5.0829 & 5.0829 & 134.0014 & 134.0070 & 1.00 \\
4074736 & 1328.01 & 80.9671 & 80.9671 & 160.9737 & 160.9745 & 1.00 \\
4077526 & 1336.01 & 10.2185 & 10.2186 & 136.8710 & 136.8714 & 1.00 \\
4135665 & 1339.01 & 4.1681 & 4.1681 & 134.8999 & 134.8945 & 1.00 \\
4135912 & 5040.01 & 29.6097 & 29.6097 & 141.2463 & 141.2445 & 1.00 \\
4136466 & 1344.01 & 4.4875 & 4.4876 & 133.3654 & 133.3570 & 1.00 \\
4138951 & 2866.01 & 1.2912 & 1.2912 & 131.9838 & 131.9883 & 1.00 \\
4139816 & 812.01 & 3.3402 & 3.3402 & 171.9779 & 131.8966 & 1.00 \\
4139816 & 812.02 & 20.0606 & 20.0604 & 147.4599 & 147.4628 & 1.00 \\
4139816 & 812.03 & 46.1829 & 46.1839 & 165.2447 & 165.2366 & 1.00 \\
4141376 & 280.01 & 11.8729 & 11.8728 & 180.8947 & 133.4068 & 1.00 \\
4142847 & 2210.02 & 210.6290 & 210.6291 & 300.7270 & 300.7315 & 1.00 \\
4143755 & 281.01 & 19.5566 & 19.5563 & 189.0422 & 149.9421 & 1.00 \\
4144236 & 6109.01 & 22.9134 & 22.9135 & 140.6467 & 140.6412 & 1.00 \\
4144236 & 6109.02 & 10.0047 & 10.0048 & 136.4773 & 136.4695 & 1.00 \\
4155328 & 1335.01 & 127.8329 & 127.8324 & 293.4154 & 165.5908 & 1.00 \\
4157325 & 1860.04 & 24.8437 & 24.8434 & 148.1794 & 148.1814 & 1.00 \\
4165473 & 550.01 & 13.0236 & 13.0235 & 178.5243 & 139.4596 & 1.00 \\
4175630 & 2998.01 & 28.2274 & 28.2271 & 141.4924 & 141.5064 & 1.00 \\
4178606 & 2728.01 & 42.3511 & 42.3517 & 131.6266 & 131.6166 & 1.00 \\
4180280 & 144.01 & 4.1763 & 4.1762 & 133.0895 & 133.0912 & 1.00 \\
4243911 & 1337.01 & 1.9228 & 1.9228 & 134.4982 & 132.5766 & 1.00 \\
4247092 & 403.01 & 21.0565 & 21.0565 & 171.1329 & 150.0735 & 1.00 \\
4247991 & 2311.03 & 104.3520 & 104.3523 & 190.1030 & 190.1008 & 1.00 \\
4249611 & 2821.01 & 79.2459 & 79.2438 & 161.5610 & 161.5790 & 1.00 \\
4249725 & 222.01 & 6.3125 & 6.3125 & 132.6549 & 132.6516 & 1.00 \\
4249725 & 222.02 & 12.7946 & 12.7946 & 130.7651 & 143.5600 & 1.00 \\
4253860 & 5052.01 & 155.0455 & 155.0481 & 166.6202 & 166.5988 & 1.00 \\
4270253 & 551.01 & 11.6370 & 11.6371 & 178.8441 & 132.2875 & 1.00 \\
4270253 & 551.02 & 5.6880 & 5.6880 & 133.9537 & 133.9485 & 1.00 \\
4275191 & 813.01 & 3.8959 & 3.8960 & 170.5271 & 131.5633 & 1.00 \\
4282872 & 1325.01 & 10.0354 & 10.0353 & 137.4712 & 137.4776 & 1.00 \\
4285087 & 6112.01 & 2.2430 & 2.2430 & 133.4454 & 133.4570 & 1.00 \\
4365461 & 5058.01 & 1.7144 & 1.7144 & 131.8662 & 131.8633 & 1.00 \\
4367854 & 2876.01 & 5.1952 & 5.1952 & 133.3445 & 133.3466 & 1.00 \\
4385148 & 2942.01 & 13.8429 & 13.8427 & 139.9540 & 139.9705 & 1.00 \\
4449034 & 625.01 & 38.1382 & 38.1385 & 180.4406 & 142.2975 & 1.00 \\
4454752 & 496.01 & 1.6169 & 1.6169 & 169.8023 & 132.6141 & 1.00 \\
4466677 & 1338.01 & 3.2230 & 3.2230 & 178.0695 & 132.9445 & 1.00 \\
4472818 & 3878.02 & 15.3575 & 15.3572 & 132.5948 & 132.6049 & 1.00 \\
4476123 & 814.01 & 22.3666 & 22.3663 & 175.4538 & 153.0922 & 1.00 \\
4478168 & 626.01 & 14.5867 & 14.5864 & 172.2186 & 143.0491 & 1.00 \\
4483138 & 2910.01 & 15.3625 & 15.3624 & 145.5741 & 145.5829 & 1.00 \\
4544670 & 815.01 & 34.8441 & 34.8440 & 172.6319 & 137.7883 & 1.00 \\
4545187 & 223.01 & 3.1774 & 3.1774 & 134.4768 & 134.4797 & 1.00 \\
4545187 & 223.02 & 41.0081 & 41.0076 & 147.0340 & 147.0405 & 1.00 \\
4547603 & 2855.01 & 1.4007 & 1.4007 & 132.0239 & 132.0235 & 1.00 \\
4552729 & 2691.01 & 97.4553 & 97.4460 & 204.8114 & 204.8266 & 1.00 \\
4563268 & 627.01 & 7.7519 & 7.7519 & 176.1730 & 137.4095 & 1.00 \\
4566848 & 5071.01 & 180.4123 & 180.4101 & 142.8623 & 142.8695 & 1.00 \\
4633570 & 446.01 & 16.7092 & 16.7092 & 174.7535 & 141.3383 & 1.00 \\
4633570 & 446.02 & 28.5514 & 28.5512 & 185.4773 & 156.9303 & 1.00 \\
4644604 & 628.01 & 14.4859 & 14.4859 & 175.0051 & 131.5445 & 1.00 \\
4650674 & 1341.01 & 4.5143 & 4.5144 & 134.0286 & 134.0258 & 1.00 \\
4656049 & 629.01 & 40.6994 & 40.6991 & 172.5670 & 131.8720 & 1.00 \\
4664847 & 816.01 & 7.7481 & 7.7481 & 174.9971 & 136.2584 & 1.00 \\
4665571 & 2393.02 & 0.7667 & 0.7667 & 132.1977 & 132.1954 & 1.00 \\
4676964 & 3069.01 & 43.1036 & 43.1022 & 140.1160 & 140.1340 & 1.00 \\
4725681 & 817.01 & 23.9681 & 23.9677 & 186.2181 & 138.2881 & 1.00 \\
4736569 & 1996.02 & 7.0739 & 7.0739 & 136.6456 & 136.6464 & 1.00 \\
4741126 & 1534.01 & 20.4223 & 20.4221 & 146.9846 & 146.9826 & 1.00 \\
4757437 & 497.01 & 13.1933 & 13.1933 & 175.6085 & 136.0302 & 1.00 \\
4757437 & 497.02 & 4.4254 & 4.4254 & 134.5607 & 134.5556 & 1.00 \\
4760478 & 5084.01 & 287.3774 & 287.3776 & 348.8285 & 348.7947 & 1.00 \\
4769799 & 5086.01 & 21.9292 & 21.9289 & 135.5118 & 135.5092 & 1.00 \\
4770174 & 2971.01 & 6.0959 & 6.0960 & 134.5938 & 134.5862 & 1.00 \\
4770365 & 1475.01 & 1.6093 & 1.6093 & 178.9456 & 132.2704 & 1.00 \\
4770365 & 1475.02 & 9.5121 & 9.5123 & 185.4813 & 137.9133 & 1.00 \\
4813750 & 5088.01 & 49.1784 & 49.1801 & 165.7631 & 165.7372 & 1.00 \\
4815520 & 367.01 & 31.5787 & 31.5785 & 177.2053 & 145.6299 & 1.00 \\
4826439 & 6121.01 & 1.2371 & 1.2371 & 132.6610 & 132.6553 & 1.00 \\
4827723 & 632.01 & 7.2385 & 7.2386 & 171.2200 & 135.0188 & 1.00 \\
4828341 & 1496.01 & 36.1285 & 36.1288 & 388.5535 & 135.6485 & 1.00 \\
4831728 & 2739.01 & 10.1077 & 10.1077 & 135.1091 & 135.1005 & 1.00 \\
4832837 & 605.01 & 2.6281 & 2.6281 & 169.7201 & 132.9216 & 1.00 \\
4833421 & 232.01 & 12.4661 & 12.4659 & 133.9987 & 134.0073 & 1.00 \\
4833421 & 232.02 & 5.7661 & 5.7662 & 134.0174 & 134.0039 & 1.00 \\
4840327 & 5093.01 & 26.7371 & 26.7372 & 146.8472 & 146.8430 & 1.00 \\
4841374 & 633.01 & 161.4790 & 161.4728 & 170.5964 & 170.6106 & 1.00 \\
4846856 & 2900.01 & 46.1510 & 46.1516 & 147.8162 & 147.7999 & 1.00 \\
4847534 & 499.01 & 9.6685 & 9.6687 & 174.5349 & 135.8495 & 1.00 \\
4852528 & 500.01 & 7.0534 & 7.0535 & 176.4775 & 134.1516 & 1.00 \\
4852528 & 500.02 & 9.5218 & 9.5217 & 177.4784 & 139.3964 & 1.00 \\
4852528 & 500.03 & 3.0722 & 3.0722 & 134.0242 & 134.0258 & 1.00 \\
4852528 & 500.04 & 4.6454 & 4.6454 & 134.5910 & 134.5839 & 1.00 \\
4852528 & 500.05 & 0.9868 & 0.9868 & 133.1744 & 132.1797 & 1.00 \\
4857058 & 3061.01 & 7.3285 & 7.3285 & 132.1305 & 132.1329 & 1.00 \\
4860678 & 1602.01 & 9.9774 & 9.9772 & 137.2296 & 137.2290 & 1.00 \\
4912650 & 5098.01 & 100.3451 & 100.3401 & 152.8478 & 152.8913 & 1.00 \\
4913852 & 818.01 & 8.1144 & 8.1144 & 176.3391 & 135.7662 & 1.00 \\
4914423 & 108.01 & 15.9653 & 15.9655 & 142.1763 & 142.1705 & 1.00 \\
4918303 & 5104.01 & 21.1586 & 21.1582 & 150.5742 & 150.5721 & 1.00 \\
4935172 & 2962.01 & 2.1729 & 2.1729 & 131.7312 & 131.7341 & 1.00 \\
4939533 & 2899.01 & 5.7721 & 5.7721 & 134.9306 & 134.9302 & 1.00 \\
4940438 & 1561.01 & 9.0859 & 9.0859 & 182.0795 & 136.6547 & 1.00 \\
4946581 & 5109.01 & 28.6149 & 28.6216 & 147.7338 & 147.5718 & 1.00 \\
4951877 & 501.01 & 24.7951 & 24.7959 & 170.3325 & 145.5318 & 1.00 \\
4991208 & 2951.01 & 2.4436 & 2.4436 & 132.8080 & 132.8049 & 1.00 \\
5009743 & 1609.01 & 41.6983 & 41.6977 & 169.5740 & 169.5753 & 1.00 \\
5016163 & 5115.01 & 2.6228 & 2.6228 & 131.8516 & 131.8516 & 1.00 \\
5020319 & 635.01 & 16.7198 & 16.7200 & 171.4018 & 137.9612 & 1.00 \\
5021899 & 821.01 & 21.8129 & 21.8128 & 174.0073 & 152.2000 & 1.00 \\
5027859 & 5117.01 & 33.3721 & 33.3720 & 153.6127 & 153.6269 & 1.00 \\
5031857 & 1573.01 & 24.8119 & 24.8109 & 156.4886 & 131.6949 & 1.00 \\
5039228 & 1597.01 & 7.7967 & 7.7967 & 134.4183 & 134.4160 & 1.00 \\
5040077 & 3065.01 & 0.8964 & 0.8964 & 132.2955 & 132.2954 & 1.00 \\
5041569 & 2795.01 & 2.5355 & 2.5355 & 132.1884 & 132.2023 & 1.00 \\
5084942 & 161.01 & 3.1055 & 3.1055 & 133.2095 & 133.2079 & 1.00 \\
5088536 & 282.01 & 27.5087 & 27.5086 & 182.1039 & 154.5907 & 1.00 \\
5088536 & 282.02 & 8.4574 & 8.4575 & 139.0684 & 139.0646 & 1.00 \\
5092266 & 3045.01 & 44.8686 & 44.8695 & 141.1200 & 141.1216 & 1.00 \\
5094412 & 5124.01 & 276.8797 & 276.8823 & 176.5235 & 176.5195 & 1.00 \\
5094751 & 123.01 & 6.4817 & 6.4816 & 122.9737 & 135.9451 & 1.00 \\
5094751 & 123.02 & 21.2225 & 21.2226 & 137.5738 & 137.5729 & 1.00 \\
5096590 & 3093.01 & 29.6091 & 29.6090 & 137.3368 & 137.3516 & 1.00 \\
5106313 & 2878.01 & 3.8952 & 3.8952 & 131.8589 & 131.8641 & 1.00 \\
5113146 & 5127.01 & 18.7898 & 18.7901 & 143.8210 & 143.7945 & 1.00 \\
5113822 & 638.02 & 67.0935 & 67.0943 & 146.5657 & 146.5569 & 1.00 \\
5120087 & 639.01 & 17.9799 & 17.9799 & 182.2407 & 146.2811 & 1.00 \\
5121511 & 640.01 & 30.9964 & 30.9967 & 191.7855 & 160.7883 & 1.00 \\
5128673 & 2698.01 & 87.9729 & 87.9733 & 168.2925 & 168.2914 & 1.00 \\
5131180 & 641.01 & 14.8518 & 14.8518 & 178.0013 & 133.4454 & 1.00 \\
5131276 & 5129.01 & 0.6688 & 0.6688 & 131.8577 & 131.8610 & 1.00 \\
5164255 & 824.01 & 15.3759 & 15.3756 & 173.6071 & 142.8633 & 1.00 \\
5174677 & 5131.01 & 43.5431 & 43.5426 & 150.4191 & 150.4299 & 1.00 \\
5175986 & 2708.01 & 0.8684 & 0.8684 & 132.0665 & 132.0641 & 1.00 \\
5177104 & 1603.01 & 3.0215 & 3.0217 & 133.4926 & 133.4693 & 1.00 \\
5179609 & 5132.01 & 43.9312 & 43.9318 & 134.2142 & 134.2048 & 1.00 \\
5184584 & 1564.01 & 53.4497 & 53.4487 & 149.1993 & 149.2099 & 1.00 \\
5184911 & 2719.01 & 4.1158 & 4.1158 & 134.1184 & 134.1172 & 1.00 \\
5185897 & 2693.01 & 4.0814 & 4.0814 & 133.8586 & 133.8600 & 1.00 \\
5199426 & 5138.01 & 78.6044 & 78.6037 & 143.9949 & 143.9959 & 1.00 \\
5209845 & 2883.01 & 11.9541 & 11.9540 & 140.2598 & 140.2662 & 1.00 \\
5252423 & 825.01 & 8.1036 & 8.1036 & 176.9498 & 136.4320 & 1.00 \\
5272233 & 2711.01 & 9.0244 & 9.0243 & 133.5386 & 133.5445 & 1.00 \\
5272878 & 826.01 & 6.3658 & 6.3658 & 171.1351 & 132.9445 & 1.00 \\
5283728 & 5149.01 & 43.6798 & 43.6849 & 168.9146 & 168.8499 & 1.00 \\
5289854 & 1593.01 & 9.6948 & 9.6949 & 182.4613 & 133.9820 & 1.00 \\
5299459 & 1576.01 & 10.4158 & 10.4157 & 143.0443 & 132.6320 & 1.00 \\
5301750 & 1589.01 & 8.7259 & 8.7258 & 138.7679 & 138.7683 & 1.00 \\
5301750 & 1589.02 & 12.8825 & 12.8828 & 135.1962 & 135.1924 & 1.00 \\
5340644 & 503.01 & 8.2225 & 8.2224 & 172.9534 & 131.8445 & 1.00 \\
5351250 & 408.01 & 7.3820 & 7.3820 & 173.0715 & 136.1562 & 1.00 \\
5351250 & 408.02 & 12.5609 & 12.5610 & 166.7972 & 141.6665 & 1.00 \\
5351250 & 408.03 & 30.8270 & 30.8257 & 152.9986 & 153.0241 & 1.00 \\
5357901 & 188.01 & 3.7970 & 3.7970 & 133.5081 & 133.5049 & 1.00 \\
5358241 & 829.01 & 18.6490 & 18.6493 & 174.7761 & 137.4674 & 1.00 \\
5358241 & 829.02 & 9.7519 & 9.7520 & 138.7846 & 138.7785 & 1.00 \\
5358241 & 829.03 & 38.5583 & 38.5580 & 163.8482 & 163.8403 & 1.00 \\
5358624 & 830.01 & 3.5256 & 3.5256 & 170.0473 & 134.7924 & 1.00 \\
5364071 & 248.01 & 7.2038 & 7.2039 & 170.2875 & 134.2610 & 1.00 \\
5364071 & 248.02 & 10.9129 & 10.9127 & 169.8492 & 137.1152 & 1.00 \\
5364071 & 248.03 & 2.5766 & 2.5766 & 172.1284 & 133.4766 & 1.00 \\
5369827 & 2690.01 & 3.6069 & 3.6069 & 134.7733 & 134.7735 & 1.00 \\
5371776 & 1557.01 & 3.2957 & 3.2957 & 133.9649 & 133.9641 & 1.00 \\
5374838 & 5155.01 & 230.1791 & 230.1772 & 230.0571 & 230.0621 & 1.00 \\
5374854 & 645.01 & 8.5034 & 8.5034 & 170.8654 & 136.8510 & 1.00 \\
5374854 & 645.02 & 23.7836 & 23.7827 & 179.7431 & 132.1955 & 1.00 \\
5376067 & 833.01 & 3.9514 & 3.9514 & 173.2747 & 133.7579 & 1.00 \\
5383248 & 261.01 & 16.2385 & 16.2385 & 171.0192 & 138.5401 & 1.00 \\
5390913 & 5156.01 & 1.6802 & 1.6802 & 132.0397 & 132.0424 & 1.00 \\
5428657 & 6130.01 & 1.5429 & 1.5429 & 132.6090 & 132.6172 & 1.00 \\
5436338 & 2835.01 & 6.3092 & 6.3092 & 133.9941 & 133.9954 & 1.00 \\
5436502 & 834.01 & 23.6536 & 23.6532 & 171.3765 & 147.7318 & 1.00 \\
5436502 & 834.02 & 13.2358 & 13.2334 & 140.2198 & 140.3315 & 1.00 \\
5436502 & 834.03 & 6.1555 & 6.1556 & 134.8249 & 134.8110 & 1.00 \\
5436502 & 834.04 & 2.0909 & 2.0908 & 134.1583 & 132.0831 & 1.00 \\
5438757 & 1601.01 & 10.3511 & 10.3509 & 133.7088 & 133.7042 & 1.00 \\
5438757 & 1601.02 & 62.9147 & 62.9233 & 151.7250 & 151.6823 & 1.00 \\
5440317 & 3141.01 & 2.3194 & 2.3194 & 131.9352 & 131.9329 & 1.00 \\
5441980 & 607.01 & 5.8940 & 5.8940 & 173.4853 & 132.2235 & 1.00 \\
5443837 & 554.01 & 3.6585 & 3.6585 & 170.5439 & 133.9549 & 1.00 \\
5444548 & 409.01 & 13.2492 & 13.2492 & 179.5233 & 139.7764 & 1.00 \\
5445681 & 3039.01 & 20.3505 & 20.3496 & 142.7570 & 142.7767 & 1.00 \\
5449777 & 410.01 & 7.2169 & 7.2170 & 176.2850 & 132.9766 & 1.00 \\
5450893 & 2970.01 & 4.8206 & 4.8205 & 135.7827 & 135.7884 & 1.00 \\
5456651 & 835.01 & 11.7631 & 11.7630 & 180.9363 & 133.8883 & 1.00 \\
5461440 & 504.01 & 40.6071 & 40.6074 & 199.2564 & 158.6365 & 1.00 \\
5470739 & 1585.01 & 19.1790 & 19.1792 & 139.7451 & 139.7355 & 1.00 \\
5475042 & 3050.01 & 1.2426 & 1.2426 & 131.8797 & 131.8883 & 1.00 \\
5480640 & 2707.01 & 58.0344 & 58.0336 & 138.7345 & 138.7411 & 1.00 \\
5511659 & 4541.02 & 17.2359 & 17.2359 & 148.4186 & 148.4232 & 1.00 \\
5514383 & 257.01 & 6.8834 & 6.8834 & 172.6613 & 138.2424 & 1.00 \\
5531576 & 837.01 & 7.9536 & 7.9536 & 174.6610 & 134.8883 & 1.00 \\
5531576 & 837.02 & 4.1445 & 4.1445 & 135.9263 & 131.7818 & 1.00 \\
5531694 & 647.01 & 5.1695 & 5.1695 & 170.3140 & 134.1265 & 1.00 \\
5534814 & 838.01 & 4.8594 & 4.8594 & 173.0108 & 134.1329 & 1.00 \\
5542466 & 1590.01 & 12.8902 & 12.8902 & 201.2260 & 136.7692 & 1.00 \\
5542466 & 1590.02 & 2.3558 & 2.3558 & 177.8804 & 133.1235 & 1.00 \\
5551240 & 5178.01 & 4.1396 & 4.1395 & 134.0499 & 134.0508 & 1.00 \\
5551672 & 3119.01 & 2.1844 & 2.1845 & 133.6736 & 133.6672 & 1.00 \\
5563057 & 5179.01 & 1.0495 & 1.0495 & 132.2471 & 132.2398 & 1.00 \\
5609593 & 2834.01 & 136.2053 & 136.2076 & 234.7241 & 234.7107 & 1.00 \\
5613330 & 649.01 & 23.4496 & 23.4503 & 182.9256 & 136.0030 & 1.00 \\
5613821 & 2915.01 & 5.0609 & 5.0610 & 134.4703 & 134.4570 & 1.00 \\
5617854 & 1588.01 & 3.5175 & 3.5175 & 135.5469 & 132.0297 & 1.00 \\
5629353 & 6132.01 & 33.3189 & 33.3186 & 150.0968 & 150.1055 & 1.00 \\
5629353 & 6132.02 & 7.5844 & 7.5846 & 137.8450 & 137.8182 & 1.00 \\
5640085 & 448.01 & 10.1396 & 10.1396 & 178.4489 & 137.8912 & 1.00 \\
5642620 & 2882.01 & 75.8578 & 75.8573 & 165.5664 & 165.5601 & 1.00 \\
5652893 & 2790.01 & 14.0095 & 14.0095 & 132.9717 & 132.9686 & 1.00 \\
5652983 & 371.01 & 498.3928 & 498.3950 & 244.0803 & 244.0727 & 1.00 \\
5683743 & 412.01 & 4.1470 & 4.1470 & 170.3252 & 133.0006 & 1.00 \\
5686174 & 610.01 & 14.2823 & 14.2823 & 180.8450 & 137.9954 & 1.00 \\
5688790 & 3144.01 & 8.0739 & 8.0739 & 540.0410 & 136.3391 & 1.00 \\
5688910 & 2856.01 & 25.8733 & 25.8727 & 143.2759 & 143.2978 & 1.00 \\
5689351 & 505.01 & 13.7671 & 13.7671 & 174.8101 & 133.5070 & 1.00 \\
5695396 & 283.01 & 16.0919 & 16.0918 & 170.5985 & 138.4195 & 1.00 \\
5709725 & 555.01 & 3.7017 & 3.7018 & 172.4494 & 131.7195 & 1.00 \\
5709725 & 555.02 & 86.4926 & 86.4943 & 181.8966 & 181.8933 & 1.00 \\
5728139 & 206.01 & 5.3341 & 5.3341 & 131.9807 & 131.9776 & 1.00 \\
5735762 & 148.01 & 4.7780 & 4.7780 & 124.0630 & 133.6133 & 1.00 \\
5735762 & 148.02 & 9.6739 & 9.6740 & 125.3398 & 135.0119 & 1.00 \\
5735762 & 148.03 & 42.8959 & 42.8962 & 146.0657 & 146.0631 & 1.00 \\
5738698 & 6134.01 & 2.4043 & 2.4044 & 133.2206 & 133.2138 & 1.00 \\
5769810 & 4913.02 & 8.9738 & 8.9738 & 139.7413 & 139.7383 & 1.00 \\
5771719 & 190.01 & 12.2649 & 12.2648 & 139.3041 & 139.3030 & 1.00 \\
5774349 & 557.01 & 15.6556 & 15.6555 & 170.7838 & 139.4733 & 1.00 \\
5775129 & 2802.01 & 3.8482 & 3.8482 & 131.9203 & 131.9174 & 1.00 \\
5780460 & 1005.01 & 35.6176 & 35.6182 & 197.0354 & 161.4087 & 1.00 \\
5786676 & 650.01 & 11.9548 & 11.9548 & 178.7199 & 142.8549 & 1.00 \\
5787131 & 2927.01 & 24.4353 & 24.4359 & 134.8790 & 134.8280 & 1.00 \\
5791986 & 413.01 & 15.2290 & 15.2290 & 176.5590 & 146.0995 & 1.00 \\
5792202 & 841.04 & 269.2920 & 269.2939 & 285.6293 & 285.6209 & 1.00 \\
5793275 & 5202.01 & 535.9393 & 535.9382 & 135.5275 & 135.5296 & 1.00 \\
5794379 & 842.01 & 12.7181 & 12.7180 & 175.3540 & 137.2051 & 1.00 \\
5794379 & 842.02 & 36.0660 & 36.0659 & 198.5819 & 162.5121 & 1.00 \\
5794570 & 2675.01 & 5.4483 & 5.4483 & 132.4893 & 132.4924 & 1.00 \\
5796675 & 652.01 & 16.0807 & 16.0805 & 182.7594 & 134.5214 & 1.00 \\
5801571 & 225.01 & 0.8386 & 0.8386 & 141.5371 & 132.3141 & 1.00 \\
5809890 & 1050.01 & 1.2691 & 1.2691 & 133.3417 & 132.0704 & 1.00 \\
5812701 & 12.01 & 17.8551 & 17.8557 & 146.5969 & 146.5705 & 1.00 \\
5812960 & 507.01 & 18.4923 & 18.4925 & 173.4981 & 136.5104 & 1.00 \\
5858519 & 5206.01 & 4.1822 & 4.1823 & 134.1061 & 134.0788 & 1.00 \\
5859725 & 5207.01 & 18.9827 & 18.9816 & 139.2595 & 139.2996 & 1.00 \\
5865654 & 3071.01 & 23.9554 & 23.9554 & 146.6637 & 146.6659 & 1.00 \\
5866724 & 85.01 & 5.8599 & 5.8600 & 132.0395 & 132.0355 & 1.00 \\
5866724 & 85.02 & 2.1549 & 2.1549 & 133.4963 & 133.4999 & 1.00 \\
5866724 & 85.03 & 8.1311 & 8.1312 & 137.9953 & 137.9952 & 1.00 \\
5871985 & 2703.01 & 213.2567 & 213.2583 & 268.1383 & 268.1366 & 1.00 \\
5880320 & 1060.01 & 12.1100 & 12.1098 & 140.2049 & 140.2055 & 1.00 \\
5880320 & 1060.02 & 4.7579 & 4.7579 & 137.7030 & 132.9447 & 1.00 \\
5881688 & 843.01 & 4.1904 & 4.1904 & 171.4416 & 133.7258 & 1.00 \\
5881813 & 2744.01 & 109.6481 & 109.6427 & 190.6696 & 190.7002 & 1.00 \\
5903749 & 3029.01 & 18.9762 & 18.9763 & 134.8344 & 134.8339 & 1.00 \\
5905822 & 2801.01 & 6.9920 & 6.9920 & 138.0521 & 138.0531 & 1.00 \\
5941160 & 654.01 & 8.5948 & 8.5947 & 171.6301 & 137.2596 & 1.00 \\
5946568 & 5211.01 & 3.5645 & 3.5645 & 134.4355 & 134.4466 & 1.00 \\
5953297 & 2733.01 & 5.6200 & 5.6201 & 132.9542 & 132.9508 & 1.00 \\
5956342 & 1052.01 & 17.0289 & 17.0291 & 143.3398 & 143.3250 & 1.00 \\
5956656 & 1053.01 & 1.2249 & 1.2249 & 133.2078 & 131.9797 & 1.00 \\
5956656 & 1053.02 & 46.2455 & 46.2453 & 136.4641 & 136.4798 & 1.00 \\
5959753 & 226.01 & 8.3085 & 8.3086 & 138.1142 & 138.1042 & 1.00 \\
5966154 & 655.01 & 25.6721 & 25.6718 & 192.0969 & 140.7572 & 1.00 \\
5966322 & 303.01 & 60.9292 & 60.9270 & 173.3657 & 173.3862 & 1.00 \\
5972334 & 191.01 & 15.3588 & 15.3588 & 132.3841 & 132.3828 & 1.00 \\
5972334 & 191.02 & 2.4184 & 2.4184 & 132.5054 & 132.5049 & 1.00 \\
5972334 & 191.04 & 38.6515 & 38.6514 & 164.0460 & 164.0514 & 1.00 \\
5978170 & 3140.01 & 5.6888 & 5.6888 & 131.6645 & 131.6672 & 1.00 \\
5978361 & 558.01 & 9.1785 & 9.1786 & 173.0906 & 136.3704 & 1.00 \\
5980208 & 2742.01 & 0.7892 & 0.7892 & 131.5039 & 131.5110 & 1.00 \\
5980783 & 2967.01 & 37.3030 & 37.3044 & 133.3150 & 133.2887 & 1.00 \\
5981058 & 5219.01 & 27.7665 & 27.7667 & 132.0070 & 132.0286 & 1.00 \\
5986270 & 5220.01 & 1.5347 & 1.5347 & 132.3364 & 132.3329 & 1.00 \\
6020753 & 657.01 & 4.0694 & 4.0694 & 171.0178 & 134.3924 & 1.00 \\
6020753 & 657.02 & 16.2825 & 16.2824 & 180.7964 & 131.9508 & 1.00 \\
6021275 & 284.01 & 18.0100 & 18.0100 & 179.4248 & 143.4101 & 1.00 \\
6021275 & 284.02 & 6.4148 & 6.4150 & 169.6416 & 137.5593 & 1.00 \\
6021275 & 284.03 & 6.1782 & 6.1782 & 168.8607 & 131.7903 & 1.00 \\
6022556 & 844.01 & 3.7099 & 3.7098 & 171.9856 & 134.8945 & 1.00 \\
6025174 & 5224.01 & 171.0306 & 171.0357 & 301.7390 & 301.7055 & 1.00 \\
6026737 & 2949.01 & 10.1744 & 10.1749 & 132.3620 & 132.3317 & 1.00 \\
6029239 & 304.01 & 8.5121 & 8.5120 & 174.9087 & 132.3466 & 1.00 \\
6032497 & 845.01 & 16.3299 & 16.3296 & 177.2907 & 144.6396 & 1.00 \\
6046540 & 200.01 & 7.3407 & 7.3407 & 134.3445 & 134.3495 & 1.00 \\
6056992 & 51.01 & 10.4312 & 10.4311 & 133.9349 & 133.9329 & 1.00 \\
6060203 & 1059.01 & 1.0227 & 1.0227 & 133.4516 & 132.4360 & 1.00 \\
6061119 & 846.01 & 27.8075 & 27.8077 & 186.7130 & 158.9008 & 1.00 \\
6062088 & 658.01 & 3.1627 & 3.1627 & 169.6408 & 131.6883 & 1.00 \\
6062088 & 658.02 & 5.3706 & 5.3706 & 172.2372 & 134.6464 & 1.00 \\
6063220 & 305.01 & 4.6036 & 4.6036 & 171.8402 & 135.0110 & 1.00 \\
6067545 & 5236.01 & 550.8559 & 550.8615 & 307.6898 & 307.6823 & 1.00 \\
6071903 & 306.01 & 24.3080 & 24.3080 & 178.3628 & 154.0527 & 1.00 \\
6103377 & 3004.01 & 20.0711 & 20.0711 & 136.9290 & 136.9191 & 1.00 \\
6125481 & 659.01 & 23.2058 & 23.2057 & 180.7606 & 134.3479 & 1.00 \\
6129524 & 2886.01 & 0.8818 & 0.8818 & 131.6905 & 131.6860 & 1.00 \\
6131236 & 1051.01 & 6.7969 & 6.7969 & 138.1135 & 138.1070 & 1.00 \\
6139220 & 5241.01 & 273.6851 & 273.6871 & 350.8531 & 350.8312 & 1.00 \\
6145939 & 5243.01 & 17.7455 & 17.7455 & 137.6969 & 137.6933 & 1.00 \\
6152974 & 216.01 & 20.1720 & 20.1722 & 141.2087 & 141.2008 & 1.00 \\
6184894 & 5245.01 & 7.2028 & 7.2028 & 135.1953 & 135.2008 & 1.00 \\
6186964 & 2839.01 & 2.1646 & 2.1646 & 131.8378 & 131.8360 & 1.00 \\
6191521 & 847.01 & 80.8716 & 80.8713 & 203.8968 & 203.9003 & 1.00 \\
6196457 & 285.01 & 13.7488 & 13.7489 & 179.2804 & 138.0259 & 1.00 \\
6197215 & 2829.01 & 10.6134 & 10.6134 & 135.6912 & 135.6922 & 1.00 \\
6221385 & 6145.01 & 19.6732 & 19.6729 & 134.2482 & 134.2661 & 1.00 \\
6263593 & 3049.01 & 22.4770 & 22.4766 & 136.8163 & 136.8169 & 1.00 \\
6265792 & 2753.01 & 0.9351 & 0.9351 & 132.1966 & 132.1922 & 1.00 \\
6266741 & 508.01 & 7.9306 & 7.9305 & 169.5173 & 137.7977 & 1.00 \\
6266741 & 508.02 & 16.6658 & 16.6657 & 180.2026 & 146.8770 & 1.00 \\
6267535 & 660.01 & 6.0796 & 6.0796 & 170.5880 & 134.1197 & 1.00 \\
6272413 & 1129.01 & 4.8971 & 4.8972 & 133.4051 & 133.3966 & 1.00 \\
6276477 & 849.01 & 10.3555 & 10.3552 & 170.9322 & 139.8751 & 1.00 \\
6277594 & 5255.01 & 3.6611 & 3.6610 & 133.8024 & 133.7859 & 1.00 \\
6289257 & 307.01 & 19.6742 & 19.6739 & 176.2694 & 136.9259 & 1.00 \\
6289650 & 415.01 & 166.7882 & 166.7903 & 245.1418 & 245.1318 & 1.00 \\
6291033 & 452.01 & 3.7060 & 3.7060 & 169.9436 & 132.8903 & 1.00 \\
6291653 & 850.01 & 10.5263 & 10.5263 & 176.5218 & 134.4133 & 1.00 \\
6291837 & 308.01 & 35.5974 & 35.5970 & 187.5238 & 151.9275 & 1.00 \\
6294819 & 2852.01 & 0.6756 & 0.6757 & 131.6816 & 131.6758 & 1.00 \\
6300348 & 212.01 & 5.6959 & 5.6958 & 139.2309 & 133.5407 & 1.00 \\
6305192 & 219.01 & 8.0251 & 8.0251 & 132.4687 & 132.4680 & 1.00 \\
6309763 & 611.01 & 3.2517 & 3.2516 & 171.0599 & 132.0391 & 1.00 \\
6345732 & 2857.01 & 20.2643 & 20.2642 & 135.2796 & 135.2742 & 1.00 \\
6346809 & 2775.01 & 17.5769 & 17.5771 & 137.7322 & 137.7258 & 1.00 \\
6347299 & 661.01 & 14.4010 & 14.4009 & 174.9861 & 131.7834 & 1.00 \\
6350031 & 5267.01 & 5.1781 & 5.1782 & 135.7054 & 135.6863 & 1.00 \\
6356692 & 2948.01 & 11.3915 & 11.3915 & 141.5678 & 141.5677 & 1.00 \\
6357290 & 3040.01 & 4.8100 & 4.8100 & 133.0042 & 133.0008 & 1.00 \\
6362874 & 1128.01 & 0.9749 & 0.9749 & 133.0734 & 132.0985 & 1.00 \\
6365156 & 662.01 & 10.2140 & 10.2143 & 170.7089 & 140.0556 & 1.00 \\
6368175 & 3503.02 & 31.8247 & 31.8255 & 144.5512 & 144.5306 & 1.00 \\
6372194 & 5278.01 & 281.5913 & 281.5923 & 261.8211 & 261.8158 & 1.00 \\
6381846 & 509.01 & 4.1669 & 4.1670 & 169.7191 & 132.2133 & 1.00 \\
6381846 & 509.02 & 11.4635 & 11.4635 & 137.3823 & 137.3808 & 1.00 \\
6383785 & 239.01 & 5.6407 & 5.6407 & 138.5571 & 132.9133 & 1.00 \\
6383821 & 1238.01 & 27.0726 & 27.0721 & 139.1057 & 139.1191 & 1.00 \\
6387557 & 5279.01 & 103.7212 & 103.7246 & 176.0805 & 176.0596 & 1.00 \\
6392727 & 851.01 & 4.5835 & 4.5835 & 169.9734 & 133.3027 & 1.00 \\
6422070 & 852.01 & 3.7618 & 3.7619 & 171.9024 & 134.2763 & 1.00 \\
6422155 & 510.01 & 2.9403 & 2.9403 & 169.9019 & 131.6829 & 1.00 \\
6422155 & 510.02 & 6.3890 & 6.3889 & 175.4747 & 137.1507 & 1.00 \\
6425957 & 663.01 & 2.7556 & 2.7556 & 170.8458 & 132.2633 & 1.00 \\
6425957 & 663.02 & 20.3066 & 20.3064 & 172.6561 & 132.0475 & 1.00 \\
6428700 & 853.01 & 8.2039 & 8.2040 & 169.6932 & 136.8695 & 1.00 \\
6428700 & 853.02 & 14.4967 & 14.4964 & 143.4106 & 143.4169 & 1.00 \\
6432345 & 2757.01 & 234.6356 & 234.6386 & 172.6447 & 172.6301 & 1.00 \\
6435936 & 854.01 & 56.0563 & 56.0562 & 201.1631 & 145.1095 & 1.00 \\
6436029 & 2828.01 & 59.4979 & 59.4976 & 146.9437 & 146.9417 & 1.00 \\
6436029 & 2828.02 & 505.4660 & 505.4786 & 458.0756 & 458.0631 & 1.00 \\
6438099 & 2976.01 & 21.6132 & 21.6131 & 137.0220 & 137.0235 & 1.00 \\
6441738 & 1246.01 & 19.0371 & 19.0374 & 148.5536 & 148.5390 & 1.00 \\
6442340 & 664.01 & 13.1374 & 13.1375 & 170.2279 & 143.9516 & 1.00 \\
6442377 & 176.01 & 30.2294 & 30.2296 & 134.5177 & 134.5079 & 1.00 \\
6442735 & 5283.01 & 18.7824 & 18.7827 & 147.8351 & 147.8272 & 1.00 \\
6443093 & 5284.01 & 389.3152 & 389.3138 & 351.3633 & 351.3693 & 1.00 \\
6444896 & 3138.01 & 8.6891 & 8.6891 & 133.2367 & 133.2329 & 1.00 \\
6448890 & 1241.01 & 21.4051 & 21.4054 & 147.0928 & 147.0950 & 1.00 \\
6448890 & 1241.02 & 10.5034 & 10.5007 & 135.5589 & 135.6522 & 1.00 \\
6451936 & 511.01 & 8.0058 & 8.0058 & 170.5027 & 138.4788 & 1.00 \\
6462863 & 94.01 & 22.3430 & 22.3428 & 132.7405 & 132.7438 & 1.00 \\
6462863 & 94.02 & 10.4237 & 10.4235 & 138.0072 & 138.0259 & 1.00 \\
6462863 & 94.03 & 54.3199 & 54.3184 & 161.2400 & 161.2657 & 1.00 \\
6467363 & 2840.01 & 3.6793 & 3.6794 & 134.9929 & 134.9915 & 1.00 \\
6471021 & 372.01 & 125.6306 & 125.6311 & 253.3396 & 253.3393 & 1.00 \\
6501635 & 560.01 & 23.6752 & 23.6749 & 179.2738 & 131.9333 & 1.00 \\
6508221 & 416.01 & 18.2080 & 18.2079 & 185.8415 & 149.4244 & 1.00 \\
6508221 & 416.02 & 88.2547 & 88.2553 & 153.7802 & 153.7768 & 1.00 \\
6509282 & 5287.01 & 3.9892 & 3.9892 & 132.2072 & 132.2079 & 1.00 \\
6511182 & 5288.01 & 29.5634 & 29.5633 & 158.2239 & 158.2266 & 1.00 \\
6521045 & 41.01 & 12.8157 & 12.8158 & 122.9506 & 135.7680 & 1.00 \\
6522242 & 855.01 & 41.4083 & 41.4087 & 195.7868 & 154.3693 & 1.00 \\
6523351 & 3117.01 & 6.0667 & 6.0667 & 136.1369 & 136.1383 & 1.00 \\
6526710 & 856.01 & 39.7489 & 39.7489 & 172.8544 & 133.1014 & 1.00 \\
6527078 & 4657.02 & 10.4315 & 10.4315 & 135.5365 & 135.5383 & 1.00 \\
6527229 & 5296.01 & 200.7999 & 200.7966 & 263.8754 & 263.8830 & 1.00 \\
6528464 & 270.01 & 12.5825 & 12.5824 & 175.0152 & 137.2664 & 1.00 \\
6528464 & 270.02 & 33.6731 & 33.6730 & 162.0396 & 162.0353 & 1.00 \\
6543192 & 5297.01 & 8.0907 & 8.0907 & 136.7879 & 136.7897 & 1.00 \\
6543674 & 5298.01 & 1.1955 & 1.1955 & 132.2943 & 132.3079 & 1.00 \\
6586746 & 2747.01 & 6.2641 & 6.2640 & 132.8281 & 132.8287 & 1.00 \\
6587002 & 612.01 & 20.7401 & 20.7398 & 173.2166 & 131.7426 & 1.00 \\
6587002 & 612.02 & 47.4269 & 47.4280 & 216.5606 & 169.1190 & 1.00 \\
6587105 & 2721.01 & 33.8785 & 33.8788 & 160.2173 & 160.2099 & 1.00 \\
6587280 & 857.01 & 5.7154 & 5.7154 & 174.8785 & 134.8756 & 1.00 \\
6593150 & 3037.01 & 5.4655 & 5.4654 & 133.5838 & 133.5883 & 1.00 \\
6599919 & 858.01 & 13.6101 & 13.6102 & 173.9868 & 133.1516 & 1.00 \\
6603043 & 368.01 & 110.3216 & 110.3208 & 197.3645 & 197.3684 & 1.00 \\
6606438 & 2860.01 & 103.4278 & 103.4245 & 220.2200 & 220.2403 & 1.00 \\
6606934 & 6028.01 & 37.8069 & 37.8068 & 153.8409 & 153.8391 & 1.00 \\
6607447 & 1242.01 & 99.6436 & 99.6440 & 283.2373 & 183.5893 & 1.00 \\
6621116 & 1226.01 & 137.7596 & 137.7576 & 173.1639 & 173.1716 & 1.00 \\
6629332 & 1227.01 & 2.1553 & 2.1553 & 133.5756 & 133.5735 & 1.00 \\
6634112 & 5308.01 & 9.9422 & 9.9422 & 133.8475 & 133.8454 & 1.00 \\
6636320 & 2989.01 & 6.3313 & 6.3313 & 137.1352 & 137.1320 & 1.00 \\
6665695 & 561.01 & 5.3789 & 5.3789 & 169.6118 & 131.9589 & 1.00 \\
6677841 & 1236.02 & 12.3097 & 12.3098 & 137.6840 & 137.6785 & 1.00 \\
6678383 & 111.01 & 11.4275 & 11.4277 & 137.6139 & 137.6002 & 1.00 \\
6678383 & 111.02 & 23.6683 & 23.6686 & 132.7129 & 132.6995 & 1.00 \\
6678383 & 111.03 & 51.7563 & 51.7548 & 271.0832 & 167.5830 & 1.00 \\
6679295 & 2862.01 & 24.5754 & 24.5753 & 144.1780 & 144.1799 & 1.00 \\
6685526 & 861.01 & 2.2375 & 2.2375 & 170.8168 & 132.7799 & 1.00 \\
6685609 & 665.01 & 5.8681 & 5.8681 & 170.3240 & 135.1073 & 1.00 \\
6685609 & 665.02 & 1.6119 & 1.6119 & 133.5707 & 131.9605 & 1.00 \\
6685609 & 665.03 & 3.0716 & 3.0716 & 133.3015 & 133.2887 & 1.00 \\
6690082 & 1240.01 & 2.1396 & 2.1396 & 133.6517 & 131.5091 & 1.00 \\
6690836 & 2699.01 & 0.5689 & 0.5689 & 132.0463 & 132.0454 & 1.00 \\
6693640 & 1245.01 & 13.7199 & 13.7195 & 140.7331 & 140.7436 & 1.00 \\
6697605 & 2851.01 & 3.4206 & 3.4206 & 132.3075 & 132.3110 & 1.00 \\
6697756 & 2798.01 & 0.9161 & 0.9161 & 132.0237 & 132.0172 & 1.00 \\
6699562 & 5317.01 & 46.2705 & 46.2699 & 173.6559 & 173.6654 & 1.00 \\
6707833 & 563.01 & 15.2846 & 15.2846 & 175.6218 & 145.0550 & 1.00 \\
6707835 & 666.01 & 22.2482 & 22.2483 & 174.1347 & 151.8833 & 1.00 \\
6716021 & 2679.01 & 110.7558 & 110.7566 & 144.8026 & 144.7962 & 1.00 \\
6716545 & 2906.01 & 13.9095 & 13.9087 & 142.8688 & 142.9231 & 1.00 \\
6762188 & 5323.01 & 7.1556 & 7.1555 & 133.9972 & 134.0039 & 1.00 \\
6766634 & 1375.01 & 321.2139 & 321.2132 & 206.9287 & 206.9258 & 1.00 \\
6776555 & 5327.01 & 5.4337 & 5.4337 & 136.6949 & 136.6891 & 1.00 \\
6779260 & 2678.01 & 3.8331 & 3.8331 & 131.6334 & 131.6360 & 1.00 \\
6784235 & 863.01 & 3.1679 & 3.1679 & 172.1484 & 134.1256 & 1.00 \\
6784887 & 5328.01 & 44.7144 & 44.7142 & 135.3419 & 135.3457 & 1.00 \\
6786037 & 564.01 & 21.0574 & 21.0583 & 171.8792 & 150.8139 & 1.00 \\
6786037 & 564.02 & 127.9007 & 127.9073 & 246.4679 & 246.4566 & 1.00 \\
6803202 & 177.01 & 21.0605 & 21.0605 & 143.6041 & 143.6043 & 1.00 \\
6805414 & 5329.01 & 200.2332 & 200.2353 & 305.4497 & 305.5096 & 1.00 \\
6837283 & 2914.01 & 21.1181 & 21.1180 & 133.5928 & 133.5952 & 1.00 \\
6838050 & 512.01 & 6.5100 & 6.5101 & 172.9150 & 133.8472 & 1.00 \\
6842807 & 2921.01 & 16.6147 & 16.6150 & 137.3282 & 137.3091 & 1.00 \\
6849046 & 201.01 & 4.2254 & 4.2254 & 137.5599 & 133.3391 & 1.00 \\
6849310 & 864.01 & 4.3118 & 4.3118 & 173.5741 & 134.7758 & 1.00 \\
6849310 & 864.02 & 20.0504 & 20.0502 & 188.0874 & 147.9907 & 1.00 \\
6849310 & 864.03 & 9.7673 & 9.7674 & 186.5798 & 137.7391 & 1.00 \\
6850504 & 70.01 & 10.8541 & 10.8541 & 138.6075 & 138.6014 & 1.00 \\
6850504 & 70.02 & 3.6961 & 3.6961 & 134.5009 & 134.5006 & 1.00 \\
6850504 & 70.03 & 77.6115 & 77.6101 & 164.7276 & 164.7360 & 1.00 \\
6850504 & 70.04 & 6.0985 & 6.0985 & 135.9338 & 135.9383 & 1.00 \\
6862328 & 865.01 & 119.0209 & 119.0222 & 222.2359 & 222.2224 & 1.00 \\
6863998 & 867.01 & 16.0854 & 16.0851 & 180.2782 & 132.0286 & 1.00 \\
6867155 & 868.01 & 235.9742 & 235.9940 & 208.4281 & 208.4161 & 1.00 \\
6869373 & 5331.01 & 31.5033 & 31.5026 & 159.9744 & 159.9818 & 1.00 \\
6875342 & 5332.01 & 22.2381 & 22.2382 & 148.3769 & 148.3244 & 1.00 \\
6878240 & 2681.01 & 135.4980 & 135.4985 & 233.6917 & 233.6822 & 1.00 \\
6879183 & 5333.01 & 20.5471 & 20.5471 & 149.2009 & 149.1962 & 1.00 \\
6879865 & 417.01 & 19.1931 & 19.1931 & 176.9663 & 138.5797 & 1.00 \\
6891512 & 5335.01 & 1.7525 & 1.7526 & 132.7302 & 132.7193 & 1.00 \\
6924203 & 1370.01 & 6.8836 & 6.8834 & 135.2526 & 135.2662 & 1.00 \\
6929841 & 3026.01 & 3.5158 & 3.5158 & 134.2976 & 134.2924 & 1.00 \\
6932987 & 1366.01 & 19.2542 & 19.2539 & 164.7803 & 145.5318 & 1.00 \\
6934045 & 5336.01 & 265.7499 & 265.7521 & 167.0308 & 167.0518 & 1.00 \\
6934291 & 1367.01 & 0.5679 & 0.5679 & 134.0608 & 131.7891 & 1.00 \\
6936909 & 1363.01 & 3.5465 & 3.5465 & 134.9003 & 134.9016 & 1.00 \\
6937402 & 2894.01 & 10.3105 & 10.3110 & 141.5196 & 141.4996 & 1.00 \\
6937692 & 513.01 & 35.1811 & 35.1804 & 170.0969 & 134.9302 & 1.00 \\
6945786 & 3136.01 & 2.3916 & 2.3916 & 133.0801 & 133.0799 & 1.00 \\
6948054 & 869.01 & 7.4902 & 7.4901 & 174.9499 & 137.5008 & 1.00 \\
6948480 & 2975.01 & 175.3313 & 175.3236 & 230.9312 & 230.9577 & 1.00 \\
6949898 & 3031.01 & 7.6480 & 7.6480 & 137.2241 & 137.2195 & 1.00 \\
6960913 & 1361.01 & 59.8777 & 59.8783 & 151.1868 & 151.1783 & 1.00 \\
6962977 & 1364.01 & 20.8343 & 20.8342 & 186.0308 & 144.3637 & 1.00 \\
6962977 & 1364.02 & 7.0557 & 7.0557 & 181.9110 & 132.5190 & 1.00 \\
6964929 & 2756.01 & 0.6650 & 0.6650 & 131.6587 & 131.6591 & 1.00 \\
6974658 & 2925.01 & 0.7165 & 0.7165 & 131.7184 & 131.7204 & 1.00 \\
7019524 & 2877.01 & 5.3088 & 5.3088 & 134.2456 & 134.2423 & 1.00 \\
7021681 & 255.01 & 27.5217 & 27.5221 & 189.8256 & 134.7736 & 1.00 \\
7022573 & 3112.01 & 2.1189 & 2.1189 & 132.8067 & 132.8110 & 1.00 \\
7031517 & 871.01 & 12.9407 & 12.9406 & 179.4222 & 140.6016 & 1.00 \\
7033671 & 670.01 & 9.4894 & 9.4896 & 171.9338 & 133.9630 & 1.00 \\
7040629 & 671.01 & 4.2287 & 4.2286 & 170.7367 & 132.6825 & 1.00 \\
7040629 & 671.02 & 7.4664 & 7.4665 & 132.7876 & 132.7881 & 1.00 \\
7046804 & 205.01 & 11.7201 & 11.7201 & 142.1734 & 142.1725 & 1.00 \\
7047299 & 5351.01 & 35.8823 & 35.8822 & 165.5326 & 165.5318 & 1.00 \\
7047824 & 2806.01 & 24.7545 & 24.7545 & 140.2025 & 140.2021 & 1.00 \\
7050989 & 312.01 & 11.5789 & 11.5788 & 175.5857 & 140.8491 & 1.00 \\
7090524 & 2920.01 & 6.7397 & 6.7398 & 132.2868 & 132.2807 & 1.00 \\
7098355 & 454.01 & 29.0078 & 29.0077 & 170.5546 & 141.5473 & 1.00 \\
7100673 & 4032.03 & 5.9927 & 5.9927 & 131.7542 & 131.7506 & 1.00 \\
7100673 & 4032.04 & 5.1011 & 5.1011 & 132.4335 & 132.4305 & 1.00 \\
7102227 & 1360.01 & 36.7702 & 36.7702 & 164.2959 & 164.3000 & 1.00 \\
7102227 & 1360.02 & 14.5895 & 14.5894 & 141.9278 & 141.9277 & 1.00 \\
7106173 & 3083.01 & 10.1832 & 10.1833 & 133.2077 & 133.2070 & 1.00 \\
7115785 & 672.01 & 16.0878 & 16.0879 & 172.8128 & 140.6312 & 1.00 \\
7115785 & 672.02 & 41.7500 & 41.7490 & 153.8387 & 153.8483 & 1.00 \\
7118364 & 873.01 & 4.3473 & 4.3473 & 172.2295 & 133.1008 & 1.00 \\
7119481 & 566.01 & 25.8552 & 25.8548 & 192.5717 & 140.8696 & 1.00 \\
7124613 & 673.01 & 4.4175 & 4.4175 & 170.7908 & 135.4508 & 1.00 \\
7132798 & 220.01 & 2.4221 & 2.4221 & 132.9399 & 132.9381 & 1.00 \\
7132798 & 220.02 & 4.1250 & 4.1251 & 133.6477 & 133.6383 & 1.00 \\
7134976 & 874.01 & 4.6018 & 4.6018 & 169.9783 & 133.1633 & 1.00 \\
7135852 & 875.01 & 4.2210 & 4.2210 & 170.6219 & 132.6258 & 1.00 \\
7175184 & 369.01 & 5.8852 & 5.8853 & 174.4259 & 133.2258 & 1.00 \\
7199397 & 75.01 & 105.8853 & 105.8799 & 156.9699 & 156.9985 & 1.00 \\
7202957 & 2687.01 & 1.7168 & 1.7168 & 132.0298 & 132.0299 & 1.00 \\
7202957 & 2687.02 & 8.1673 & 8.1673 & 136.2034 & 136.2039 & 1.00 \\
7211141 & 1355.01 & 51.9298 & 51.9293 & 151.9307 & 151.9343 & 1.00 \\
7211221 & 1379.01 & 5.6215 & 5.6215 & 136.8893 & 136.8860 & 1.00 \\
7211469 & 1377.01 & 11.2971 & 11.2970 & 134.5626 & 134.5590 & 1.00 \\
7216284 & 3056.01 & 6.6997 & 6.6996 & 134.1429 & 134.1508 & 1.00 \\
7219825 & 238.01 & 17.2323 & 17.2324 & 135.0917 & 135.0903 & 1.00 \\
7269974 & 456.01 & 13.6991 & 13.6995 & 171.4873 & 144.0742 & 1.00 \\
7269974 & 456.02 & 4.3094 & 4.3094 & 134.0322 & 134.0320 & 1.00 \\
7277317 & 674.01 & 16.3390 & 16.3392 & 177.9163 & 145.2219 & 1.00 \\
7287415 & 1369.01 & 3.0161 & 3.0162 & 133.8858 & 133.8758 & 1.00 \\
7287995 & 877.01 & 5.9549 & 5.9549 & 170.9564 & 135.2245 & 1.00 \\
7287995 & 877.02 & 12.0399 & 12.0399 & 181.2235 & 133.0631 & 1.00 \\
7289317 & 2450.02 & 7.1930 & 7.1931 & 137.2813 & 137.2714 & 1.00 \\
7295235 & 987.01 & 3.1793 & 3.1792 & 261.8412 & 134.6735 & 1.00 \\
7303253 & 878.01 & 23.5891 & 23.5888 & 173.8198 & 150.2452 & 1.00 \\
7303287 & 1353.01 & 125.8655 & 125.8686 & 236.6576 & 236.6451 & 1.00 \\
7347246 & 3014.01 & 86.1151 & 86.1157 & 134.8910 & 134.8825 & 1.00 \\
7362852 & 6036.01 & 3.5184 & 3.5183 & 131.7903 & 131.8039 & 1.00 \\
7364176 & 373.01 & 135.1898 & 135.1884 & 190.9293 & 190.9284 & 1.00 \\
7366258 & 880.01 & 26.4429 & 26.4444 & 194.1314 & 141.2306 & 1.00 \\
7366258 & 880.03 & 5.9022 & 5.9023 & 136.7844 & 136.7758 & 1.00 \\
7366258 & 880.04 & 2.3830 & 2.3830 & 135.0785 & 132.6924 & 1.00 \\
7368664 & 614.01 & 12.8747 & 12.8747 & 170.0224 & 144.2704 & 1.00 \\
7373451 & 881.01 & 21.0224 & 21.0225 & 207.6769 & 144.6089 & 1.00 \\
7373451 & 881.02 & 226.8897 & 226.8943 & 207.3589 & 207.3331 & 1.00 \\
7375348 & 266.01 & 25.3089 & 25.3086 & 171.5060 & 146.2061 & 1.00 \\
7375348 & 266.02 & 47.7435 & 47.7438 & 160.1634 & 160.1633 & 1.00 \\
7376983 & 1358.01 & 5.6450 & 5.6449 & 356.7340 & 136.5839 & 1.00 \\
7376983 & 1358.02 & 8.7431 & 8.7429 & 358.5864 & 140.0162 & 1.00 \\
7376983 & 1358.04 & 2.3459 & 2.3459 & 354.1109 & 133.5985 & 1.00 \\
7377343 & 5384.01 & 7.9546 & 7.9546 & 135.4691 & 135.4649 & 1.00 \\
7380537 & 883.01 & 2.6889 & 2.6889 & 170.1014 & 132.4579 & 1.00 \\
7416306 & 5388.01 & 137.3965 & 137.3953 & 158.9212 & 158.9737 & 1.00 \\
7419318 & 313.01 & 18.7357 & 18.7356 & 177.6356 & 140.1633 & 1.00 \\
7419318 & 313.02 & 8.4364 & 8.4364 & 179.8861 & 137.7024 & 1.00 \\
7428736 & 2827.01 & 7.0632 & 7.0632 & 132.5325 & 132.5266 & 1.00 \\
7434875 & 884.01 & 9.4395 & 9.4395 & 177.1852 & 139.4258 & 1.00 \\
7434875 & 884.03 & 3.3362 & 3.3361 & 135.3087 & 131.9745 & 1.00 \\
7439316 & 1501.01 & 2.6171 & 2.6170 & 134.0270 & 134.0341 & 1.00 \\
7440748 & 457.01 & 4.9214 & 4.9213 & 174.2987 & 134.9299 & 1.00 \\
7445445 & 567.01 & 10.6875 & 10.6875 & 169.9324 & 137.8726 & 1.00 \\
7445445 & 567.02 & 20.3029 & 20.3032 & 176.8022 & 136.1903 & 1.00 \\
7445445 & 567.03 & 29.0228 & 29.0222 & 198.3648 & 140.3315 & 1.00 \\
7447200 & 676.01 & 7.9725 & 7.9725 & 171.5833 & 131.7258 & 1.00 \\
7447200 & 676.02 & 2.4532 & 2.4532 & 170.8914 & 131.6391 & 1.00 \\
7449844 & 1452.01 & 1.1522 & 1.1522 & 133.2769 & 132.1266 & 1.00 \\
7455287 & 886.01 & 8.0109 & 8.0108 & 170.2057 & 138.1587 & 1.00 \\
7455981 & 3096.01 & 14.4541 & 14.4538 & 135.4430 & 135.4751 & 1.00 \\
7456001 & 1517.01 & 40.0684 & 40.0692 & 151.8089 & 151.7913 & 1.00 \\
7458762 & 887.01 & 7.4111 & 7.4111 & 175.3459 & 138.2922 & 1.00 \\
7463685 & 2890.01 & 8.9881 & 8.9883 & 138.8510 & 138.8364 & 1.00 \\
7466270 & 2959.01 & 16.1561 & 16.1561 & 140.2152 & 140.2133 & 1.00 \\
7504328 & 458.01 & 53.7180 & 53.7179 & 208.0788 & 154.3633 & 1.00 \\
7509886 & 678.01 & 6.0405 & 6.0404 & 172.5935 & 136.3495 & 1.00 \\
7512982 & 1480.01 & 20.3816 & 20.3816 & 142.3172 & 142.3203 & 1.00 \\
7515212 & 679.01 & 31.8053 & 31.8042 & 190.2473 & 158.4595 & 1.00 \\
7529266 & 680.01 & 8.6001 & 8.6001 & 177.6421 & 134.6407 & 1.00 \\
7534267 & 3147.01 & 39.4413 & 39.4416 & 169.1460 & 169.1496 & 1.00 \\
7549209 & 1518.01 & 27.5066 & 27.5067 & 151.8473 & 151.8594 & 1.00 \\
7582689 & 3097.01 & 11.9216 & 11.9217 & 137.4719 & 137.4674 & 1.00 \\
7585481 & 890.01 & 8.0989 & 8.0989 & 176.6234 & 136.1222 & 1.00 \\
7595157 & 568.01 & 3.3835 & 3.3835 & 169.6391 & 132.4172 & 1.00 \\
7603200 & 314.01 & 13.7811 & 13.7812 & 177.8522 & 136.5049 & 1.00 \\
7603200 & 314.02 & 23.0894 & 23.0888 & 171.0047 & 147.9235 & 1.00 \\
7605093 & 2817.01 & 0.6340 & 0.6340 & 131.8937 & 131.8891 & 1.00 \\
7609553 & 2924.01 & 2.2795 & 2.2795 & 133.3543 & 133.3610 & 1.00 \\
7609674 & 3128.01 & 21.2360 & 21.2361 & 149.8843 & 149.8774 & 1.00 \\
7626506 & 150.01 & 8.4089 & 8.4089 & 134.0042 & 134.0039 & 1.00 \\
7626506 & 150.02 & 28.5741 & 28.5739 & 143.8322 & 143.8358 & 1.00 \\
7629518 & 1495.01 & 15.5949 & 15.5945 & 137.5577 & 137.5695 & 1.00 \\
7630229 & 683.01 & 278.1222 & 278.1220 & 177.5194 & 177.5206 & 1.00 \\
7658229 & 5409.01 & 36.1828 & 36.1835 & 144.6959 & 144.6725 & 1.00 \\
7659389 & 2734.01 & 3.8259 & 3.8259 & 132.1994 & 132.1985 & 1.00 \\
7662502 & 5410.01 & 24.1530 & 24.1528 & 146.4107 & 146.4139 & 1.00 \\
7663405 & 1519.01 & 5.1444 & 5.1444 & 133.8272 & 133.8320 & 1.00 \\
7663405 & 1519.02 & 57.1328 & 57.1333 & 152.9979 & 152.9935 & 1.00 \\
7663691 & 891.01 & 10.0066 & 10.0065 & 176.9659 & 136.9429 & 1.00 \\
7668416 & 3089.01 & 0.8585 & 0.8585 & 132.1436 & 132.1422 & 1.00 \\
7670943 & 269.01 & 18.0113 & 18.0120 & 185.0994 & 149.0566 & 1.00 \\
7672215 & 5411.01 & 11.1735 & 11.1738 & 142.5904 & 142.5860 & 1.00 \\
7673192 & 2722.01 & 6.1248 & 6.1248 & 134.9342 & 134.9302 & 1.00 \\
7674050 & 5412.01 & 472.2268 & 472.2264 & 363.7137 & 363.7112 & 1.00 \\
7676423 & 3113.01 & 2.4605 & 2.4605 & 133.6068 & 133.6091 & 1.00 \\
7678434 & 892.01 & 10.3717 & 10.3717 & 172.6163 & 141.5008 & 1.00 \\
7678434 & 892.02 & 3.9700 & 3.9699 & 137.7496 & 133.7860 & 1.00 \\
7685981 & 893.01 & 4.4085 & 4.4084 & 172.1792 & 132.5225 & 1.00 \\
7690844 & 1508.01 & 22.0458 & 22.0460 & 136.4799 & 136.4661 & 1.00 \\
7691260 & 1528.01 & 3.9896 & 3.9895 & 134.0987 & 134.0954 & 1.00 \\
7730747 & 684.01 & 4.0349 & 4.0349 & 172.2574 & 131.9079 & 1.00 \\
7731281 & 5416.01 & 76.3775 & 76.3805 & 146.3557 & 146.3049 & 1.00 \\
7743464 & 5417.01 & 55.2490 & 55.2490 & 164.9789 & 164.9744 & 1.00 \\
7747091 & 5418.01 & 14.2675 & 14.2675 & 133.9474 & 133.9433 & 1.00 \\
7749773 & 2848.01 & 13.7871 & 13.7874 & 144.7763 & 144.7622 & 1.00 \\
7761545 & 1472.01 & 85.3517 & 85.3512 & 161.0049 & 161.0102 & 1.00 \\
7764367 & 685.01 & 3.1739 & 3.1739 & 170.9252 & 132.8392 & 1.00 \\
7767162 & 2869.01 & 3.3004 & 3.3004 & 133.5617 & 133.5782 & 1.00 \\
7767559 & 895.01 & 4.4094 & 4.4094 & 171.8934 & 132.2057 & 1.00 \\
7768451 & 1527.01 & 192.6747 & 192.6639 & 162.8712 & 162.8901 & 1.00 \\
7769819 & 2778.01 & 2.2157 & 2.2157 & 131.8219 & 131.8204 & 1.00 \\
7770901 & 5426.01 & 124.8870 & 124.8899 & 133.7943 & 133.7927 & 1.00 \\
7778437 & 131.01 & 5.0142 & 5.0142 & 133.1736 & 133.1797 & 1.00 \\
7808587 & 1533.01 & 6.2415 & 6.2415 & 134.8854 & 134.8883 & 1.00 \\
7811397 & 1477.01 & 169.5039 & 169.5100 & 228.9695 & 228.9620 & 1.00 \\
7825899 & 896.01 & 16.2395 & 16.2393 & 175.5690 & 143.0968 & 1.00 \\
7825899 & 896.02 & 6.3082 & 6.3082 & 174.0463 & 136.2008 & 1.00 \\
7825899 & 896.03 & 28.8670 & 28.8668 & 156.1976 & 156.2152 & 1.00 \\
7826659 & 2686.01 & 211.0381 & 211.0378 & 279.1135 & 279.1026 & 1.00 \\
7829836 & 5433.01 & 237.8179 & 237.8194 & 320.1810 & 320.1672 & 1.00 \\
7831264 & 171.01 & 5.9687 & 5.9687 & 137.1574 & 137.1575 & 1.00 \\
7835312 & 6164.01 & 29.5127 & 29.5120 & 134.7217 & 134.7327 & 1.00 \\
7836096 & 5435.01 & 15.9961 & 15.9962 & 138.9329 & 138.9297 & 1.00 \\
7837526 & 5436.01 & 28.2972 & 28.2971 & 137.2347 & 137.2350 & 1.00 \\
7841925 & 1499.01 & 14.1640 & 14.1641 & 140.5894 & 140.5801 & 1.00 \\
7849854 & 897.01 & 2.0523 & 2.0523 & 169.8899 & 132.9485 & 1.00 \\
7869917 & 1525.01 & 7.7147 & 7.7147 & 133.5545 & 133.5543 & 1.00 \\
7870390 & 898.01 & 9.7705 & 9.7705 & 175.7103 & 136.6308 & 1.00 \\
7870390 & 898.02 & 5.1698 & 5.1698 & 172.6295 & 136.4383 & 1.00 \\
7870390 & 898.03 & 20.0898 & 20.0900 & 147.9838 & 147.9804 & 1.00 \\
7871954 & 1515.01 & 1.9370 & 1.9370 & 134.7194 & 132.7829 & 1.00 \\
7877496 & 202.01 & 1.7209 & 1.7209 & 133.0204 & 133.0204 & 1.00 \\
7877978 & 2760.01 & 56.5737 & 56.5737 & 146.5715 & 146.5705 & 1.00 \\
7888863 & 5440.01 & 74.6252 & 74.6267 & 194.3574 & 194.3578 & 1.00 \\
7898352 & 1486.02 & 30.1838 & 30.1839 & 146.6449 & 146.6420 & 1.00 \\
7898352 & 1486.01 & 127.2814 & 127.2807 & 163.8929 & 163.8948 & 1.00 \\
7899070 & 2683.01 & 126.4462 & 126.4429 & 166.4951 & 166.5137 & 1.00 \\
7901948 & 1511.01 & 2.5789 & 2.5788 & 133.2198 & 133.2245 & 1.00 \\
7906882 & 686.01 & 52.5136 & 52.5134 & 171.6737 & 171.6725 & 1.00 \\
7907423 & 899.01 & 7.1137 & 7.1138 & 174.3234 & 131.6360 & 1.00 \\
7907423 & 899.02 & 3.3066 & 3.3065 & 134.3699 & 134.3704 & 1.00 \\
7907423 & 899.03 & 15.3683 & 15.3684 & 147.3915 & 132.0214 & 1.00 \\
7914906 & 6047.01 & 8.7529 & 8.7529 & 138.7248 & 138.7193 & 1.00 \\
7916058 & 5445.01 & 7.1093 & 7.1099 & 133.4710 & 133.3636 & 1.00 \\
7918652 & 2984.01 & 11.4556 & 11.4555 & 136.3214 & 136.3163 & 1.00 \\
7938496 & 900.01 & 13.8099 & 13.8103 & 172.3417 & 144.7070 & 1.00 \\
7939330 & 1581.01 & 29.5394 & 29.5417 & 137.6184 & 137.5934 & 1.00 \\
7941200 & 92.01 & 65.7046 & 65.7047 & 137.4425 & 137.4367 & 1.00 \\
7950644 & 192.01 & 10.2910 & 10.2909 & 137.0211 & 137.0212 & 1.00 \\
7951018 & 1553.01 & 52.7589 & 52.7594 & 156.3054 & 156.2969 & 1.00 \\
7976520 & 687.01 & 4.1784 & 4.1784 & 171.9872 & 134.3841 & 1.00 \\
7977197 & 459.01 & 19.4463 & 19.4462 & 170.1027 & 150.6572 & 1.00 \\
7977197 & 459.02 & 6.9197 & 6.9199 & 134.1223 & 134.1129 & 1.00 \\
7978202 & 5454.01 & 509.9957 & 509.9944 & 276.7308 & 276.7357 & 1.00 \\
7983117 & 3214.02 & 25.0892 & 25.0897 & 138.5052 & 138.4925 & 1.00 \\
8007174 & 5458.01 & 56.6477 & 56.6477 & 168.5110 & 168.4787 & 1.00 \\
8008067 & 316.01 & 15.7710 & 15.7713 & 184.9065 & 137.5764 & 1.00 \\
8008206 & 569.01 & 20.7287 & 20.7291 & 185.4368 & 143.9695 & 1.00 \\
8009350 & 1569.01 & 13.7521 & 13.7522 & 143.0312 & 143.0258 & 1.00 \\
8013419 & 901.01 & 12.7326 & 12.7326 & 176.9385 & 138.7422 & 1.00 \\
8015907 & 517.01 & 2.7524 & 2.7524 & 171.2589 & 132.7216 & 1.00 \\
8017703 & 518.01 & 13.9818 & 13.9818 & 181.9733 & 140.0258 & 1.00 \\
8017703 & 518.02 & 44.0005 & 43.9997 & 210.7593 & 166.7691 & 1.00 \\
8022244 & 519.01 & 11.9036 & 11.9035 & 178.3399 & 142.6269 & 1.00 \\
8022489 & 2674.01 & 197.5103 & 197.5108 & 272.3878 & 272.3868 & 1.00 \\
8026752 & 240.01 & 4.2869 & 4.2868 & 138.6145 & 134.3308 & 1.00 \\
8030148 & 155.01 & 5.6607 & 5.6606 & 137.4139 & 131.7630 & 1.00 \\
8030339 & 3954.02 & 5.7167 & 5.7168 & 136.3183 & 136.3027 & 1.00 \\
8037038 & 5466.01 & 4.0950 & 4.0951 & 131.7043 & 131.6820 & 1.00 \\
8037145 & 520.01 & 12.7601 & 12.7593 & 170.3027 & 132.0423 & 1.00 \\
8037145 & 520.02 & 5.4330 & 5.4331 & 138.3736 & 132.9329 & 1.00 \\
8037145 & 520.04 & 51.1663 & 51.1667 & 172.3033 & 172.2896 & 1.00 \\
8041216 & 237.01 & 8.5084 & 8.5083 & 134.7850 & 134.7804 & 1.00 \\
8043638 & 460.01 & 17.5876 & 17.5874 & 176.0749 & 140.9036 & 1.00 \\
8051946 & 3038.01 & 1.4952 & 1.4951 & 132.6608 & 132.6757 & 1.00 \\
8053552 & 1549.01 & 29.4810 & 29.4812 & 134.2240 & 134.2193 & 1.00 \\
8056665 & 89.01 & 84.6890 & 84.6849 & 150.5651 & 150.5891 & 1.00 \\
8056665 & 89.02 & 207.6035 & 207.5777 & 289.8688 & 289.9051 & 1.00 \\
8075618 & 5471.01 & 8.7806 & 8.7806 & 137.9238 & 137.9258 & 1.00 \\
8095441 & 2743.01 & 11.8746 & 11.8746 & 140.2107 & 140.2091 & 1.00 \\
8107225 & 235.01 & 5.6326 & 5.6325 & 133.8141 & 133.8183 & 1.00 \\
8107380 & 162.01 & 14.0064 & 14.0065 & 142.2083 & 142.2046 & 1.00 \\
8108437 & 5478.01 & 351.2880 & 351.2870 & 207.2944 & 207.2889 & 1.00 \\
8120608 & 571.01 & 7.2673 & 7.2673 & 174.3127 & 137.9693 & 1.00 \\
8120608 & 571.02 & 13.3430 & 13.3431 & 176.9017 & 136.8652 & 1.00 \\
8120608 & 571.03 & 3.8868 & 3.8868 & 133.3294 & 133.3258 & 1.00 \\
8121310 & 317.01 & 22.2079 & 22.2083 & 206.3628 & 139.7321 & 1.00 \\
8125580 & 1014.01 & 17.3173 & 17.3170 & 142.3554 & 142.3612 & 1.00 \\
8150320 & 904.01 & 2.2111 & 2.2111 & 170.1517 & 132.5579 & 1.00 \\
8156120 & 318.01 & 38.5834 & 38.5853 & 174.8394 & 136.2243 & 1.00 \\
8158127 & 1015.01 & 9.4288 & 9.4288 & 140.1063 & 140.1135 & 1.00 \\
8158127 & 1015.02 & 4.0890 & 4.0890 & 135.7556 & 131.6677 & 1.00 \\
8158127 & 1015.03 & 16.9976 & 16.9974 & 143.8638 & 143.8652 & 1.00 \\
8158429 & 5482.01 & 31.7077 & 31.7070 & 138.2606 & 138.2745 & 1.00 \\
8161561 & 688.01 & 3.2758 & 3.2758 & 170.2555 & 134.2258 & 1.00 \\
8162789 & 521.01 & 10.1610 & 10.1611 & 172.0021 & 141.5133 & 1.00 \\
8168187 & 2209.02 & 35.5024 & 35.5034 & 150.4277 & 150.3882 & 1.00 \\
8174625 & 1017.01 & 17.4449 & 17.4449 & 141.6799 & 141.6733 & 1.00 \\
8176564 & 2720.01 & 6.5715 & 6.5715 & 132.7542 & 132.7574 & 1.00 \\
8179747 & 5483.01 & 17.9463 & 17.9463 & 136.9473 & 136.9429 & 1.00 \\
8193178 & 572.01 & 10.6402 & 10.6403 & 179.7753 & 137.2086 & 1.00 \\
8197176 & 5485.01 & 9.3589 & 9.3590 & 133.4826 & 133.4726 & 1.00 \\
8197406 & 5486.01 & 4.1547 & 4.1547 & 132.6179 & 132.6110 & 1.00 \\
8197761 & 6175.01 & 9.8687 & 9.8686 & 138.9981 & 138.9966 & 1.00 \\
8197793 & 3123.01 & 15.2313 & 15.2312 & 143.7254 & 143.7303 & 1.00 \\
8210018 & 2762.01 & 132.9955 & 132.9977 & 258.3913 & 258.3830 & 1.00 \\
8219673 & 419.01 & 20.1315 & 20.1314 & 189.3896 & 149.1258 & 1.00 \\
8222813 & 1069.01 & 8.7041 & 8.7042 & 357.5606 & 139.9508 & 1.00 \\
8226994 & 906.01 & 7.1568 & 7.1569 & 174.1343 & 138.3445 & 1.00 \\
8229696 & 1072.01 & 10.1282 & 10.1280 & 139.1075 & 139.1191 & 1.00 \\
8241079 & 3020.01 & 10.9192 & 10.9192 & 134.2701 & 134.2661 & 1.00 \\
8246781 & 1067.01 & 185.0231 & 185.0219 & 273.1846 & 273.1883 & 1.00 \\
8247638 & 907.01 & 16.5140 & 16.5141 & 176.1179 & 143.0866 & 1.00 \\
8247638 & 907.02 & 30.1325 & 30.1329 & 190.3864 & 160.2440 & 1.00 \\
8247638 & 907.03 & 4.7909 & 4.7910 & 136.3118 & 131.5133 & 1.00 \\
8255887 & 908.01 & 4.7083 & 4.7083 & 171.4457 & 133.7758 & 1.00 \\
8259713 & 2935.01 & 27.8801 & 27.8805 & 134.5387 & 134.5215 & 1.00 \\
8263545 & 2822.01 & 4.4459 & 4.4459 & 131.7415 & 131.7350 & 1.00 \\
8278371 & 1150.01 & 0.6774 & 0.6774 & 133.9393 & 131.9133 & 1.00 \\
8280511 & 1151.02 & 7.4110 & 7.4109 & 135.7439 & 135.7476 & 1.00 \\
8280511 & 1151.01 & 10.4355 & 10.4355 & 134.8210 & 134.8144 & 1.00 \\
8288404 & 5498.01 & 519.8026 & 519.8025 & 462.6246 & 462.6198 & 1.00 \\
8288947 & 1142.01 & 3.7558 & 3.7557 & 133.4295 & 133.4277 & 1.00 \\
8292840 & 260.01 & 10.4957 & 10.4956 & 172.7904 & 141.3089 & 1.00 \\
8292840 & 260.02 & 100.2834 & 100.2856 & 245.0413 & 144.7417 & 1.00 \\
8313667 & 1145.01 & 30.5840 & 30.5866 & 162.9103 & 132.3045 & 1.00 \\
8326342 & 2680.01 & 14.4079 & 14.4079 & 142.0265 & 142.0266 & 1.00 \\
8332521 & 4567.02 & 4.6724 & 4.6725 & 135.2415 & 135.2299 & 1.00 \\
8332986 & 1137.01 & 302.3887 & 302.3882 & 309.1861 & 309.1821 & 1.00 \\
8344004 & 573.01 & 5.9966 & 5.9965 & 172.5028 & 136.5308 & 1.00 \\
8344004 & 573.02 & 2.0619 & 2.0619 & 133.2034 & 133.2008 & 1.00 \\
8346392 & 1141.01 & 5.7283 & 5.7281 & 135.1718 & 135.1799 & 1.00 \\
8349582 & 122.01 & 11.5231 & 11.5231 & 131.9687 & 131.9605 & 1.00 \\
8351704 & 1146.01 & 7.0970 & 7.0971 & 136.3479 & 136.3443 & 1.00 \\
8352537 & 420.01 & 6.0104 & 6.0104 & 174.0847 & 132.0091 & 1.00 \\
8355178 & 6178.01 & 13.0328 & 13.0330 & 133.6734 & 133.6570 & 1.00 \\
8355239 & 574.01 & 20.1349 & 20.1347 & 171.3651 & 151.2362 & 1.00 \\
8359498 & 127.01 & 3.5788 & 3.5788 & 134.0294 & 134.0258 & 1.00 \\
8360640 & 2982.01 & 4.0223 & 4.0223 & 135.1749 & 135.1735 & 1.00 \\
8361905 & 689.01 & 15.8737 & 15.8737 & 182.4024 & 134.7736 & 1.00 \\
8364969 & 5508.01 & 22.5720 & 22.5719 & 145.0347 & 145.0320 & 1.00 \\
8367113 & 575.01 & 24.3159 & 24.3155 & 183.4059 & 134.7838 & 1.00 \\
8374077 & 6179.01 & 16.2955 & 16.2956 & 133.6390 & 133.6361 & 1.00 \\
8394721 & 152.01 & 52.0911 & 52.0898 & 158.7423 & 158.7591 & 1.00 \\
8394721 & 152.02 & 27.4022 & 27.4020 & 133.6293 & 133.6361 & 1.00 \\
8394721 & 152.03 & 13.4846 & 13.4847 & 136.6170 & 136.6092 & 1.00 \\
8395660 & 116.01 & 13.5707 & 13.5707 & 136.2799 & 136.2788 & 1.00 \\
8395660 & 116.02 & 43.8445 & 43.8449 & 151.9344 & 151.9241 & 1.00 \\
8410727 & 1148.01 & 11.4761 & 11.4761 & 135.3932 & 135.3968 & 1.00 \\
8414716 & 910.01 & 5.3921 & 5.3920 & 171.7242 & 133.9820 & 1.00 \\
8415200 & 2730.01 & 4.5216 & 4.5216 & 133.2199 & 133.2138 & 1.00 \\
8429817 & 5515.01 & 6.2635 & 6.2635 & 134.8983 & 134.8985 & 1.00 \\
8430964 & 3078.01 & 2.9862 & 2.9862 & 133.4782 & 133.4522 & 1.00 \\
8456679 & 102.01 & 1.7351 & 1.7351 & 135.0591 & 131.5883 & 1.00 \\
8478994 & 245.01 & 39.7922 & 39.7922 & 175.2494 & 135.4581 & 1.00 \\
8480285 & 691.01 & 29.6665 & 29.6659 & 189.3679 & 159.7127 & 1.00 \\
8480285 & 691.02 & 16.2255 & 16.2257 & 144.0250 & 144.0061 & 1.00 \\
8480642 & 5521.01 & 31.5912 & 31.5911 & 162.5009 & 162.5016 & 1.00 \\
8490993 & 911.01 & 4.0936 & 4.0936 & 171.0068 & 134.1672 & 1.00 \\
8491277 & 234.01 & 9.6137 & 9.6137 & 132.1865 & 132.1887 & 1.00 \\
8494142 & 370.01 & 42.8826 & 42.8833 & 203.6467 & 160.7514 & 1.00 \\
8505670 & 912.01 & 10.8485 & 10.8484 & 171.8036 & 139.2633 & 1.00 \\
8506766 & 138.01 & 48.9380 & 48.9384 & 140.7654 & 140.7572 & 1.00 \\
8507073 & 5527.01 & 209.0630 & 209.0626 & 300.8204 & 300.8269 & 1.00 \\
8509442 & 2992.01 & 82.6590 & 82.6577 & 152.6760 & 152.6870 & 1.00 \\
8509781 & 5529.01 & 70.3359 & 70.3353 & 198.9473 & 198.9508 & 1.00 \\
8544996 & 913.01 & 4.0823 & 4.0822 & 169.6367 & 132.9008 & 1.00 \\
8546542 & 3073.01 & 7.4099 & 7.4099 & 138.1811 & 138.1797 & 1.00 \\
8547140 & 1266.01 & 11.4193 & 11.4192 & 137.6669 & 137.6683 & 1.00 \\
8552202 & 914.01 & 3.8866 & 3.8866 & 169.7412 & 134.7633 & 1.00 \\
8554498 & 5.01 & 4.7803 & 4.7803 & 132.9733 & 132.9704 & 1.00 \\
8557374 & 692.01 & 2.4623 & 2.4623 & 171.8414 & 132.4466 & 1.00 \\
8558011 & 577.01 & 39.6772 & 39.6762 & 178.5556 & 138.8909 & 1.00 \\
8558011 & 577.02 & 0.6382 & 0.6382 & 131.7501 & 131.7516 & 1.00 \\
8559644 & 139.01 & 224.7971 & 224.7760 & 142.0874 & 142.0990 & 1.00 \\
8559644 & 139.02 & 3.3418 & 3.3418 & 141.3521 & 134.6695 & 1.00 \\
8560475 & 5543.01 & 7.4151 & 7.4150 & 133.3099 & 133.3079 & 1.00 \\
8564587 & 1270.01 & 5.7293 & 5.7293 & 138.5584 & 132.8266 & 1.00 \\
8565266 & 578.01 & 6.4125 & 6.4125 & 169.8818 & 137.8147 & 1.00 \\
8581240 & 3111.01 & 10.7679 & 10.7680 & 138.5068 & 138.5061 & 1.00 \\
8583696 & 1275.01 & 50.2858 & 50.2873 & 167.6347 & 167.6205 & 1.00 \\
8609450 & 1278.01 & 24.8045 & 24.8058 & 145.1005 & 145.0653 & 1.00 \\
8609450 & 1278.02 & 44.3471 & 44.3465 & 161.3184 & 161.3304 & 1.00 \\
8611257 & 2931.01 & 99.2510 & 99.2543 & 148.5426 & 148.5185 & 1.00 \\
8612847 & 1264.01 & 14.1318 & 14.1318 & 142.2590 & 142.2590 & 1.00 \\
8616637 & 579.01 & 2.0200 & 2.0200 & 170.0682 & 131.6924 & 1.00 \\
8617363 & 2945.01 & 19.9474 & 19.9476 & 144.2499 & 144.2424 & 1.00 \\
8625925 & 580.01 & 6.5212 & 6.5212 & 175.7091 & 136.5820 & 1.00 \\
8628758 & 1279.01 & 14.3744 & 14.3746 & 138.2065 & 138.1962 & 1.00 \\
8628973 & 916.01 & 3.3150 & 3.3149 & 171.3120 & 131.5341 & 1.00 \\
8630788 & 1258.01 & 36.3377 & 36.3379 & 160.3969 & 160.3904 & 1.00 \\
8639908 & 2700.01 & 0.9100 & 0.9100 & 131.9939 & 131.9860 & 1.00 \\
8644545 & 5552.01 & 295.9576 & 295.9597 & 138.9282 & 138.9216 & 1.00 \\
8644911 & 5553.01 & 120.9440 & 120.9388 & 246.2163 & 246.2420 & 1.00 \\
8653134 & 6186.01 & 5.3426 & 5.3426 & 134.3816 & 134.3808 & 1.00 \\
8672910 & 918.01 & 39.6432 & 39.6435 & 206.5968 & 166.9462 & 1.00 \\
8678594 & 1261.01 & 133.4610 & 133.4584 & 216.0408 & 216.0548 & 1.00 \\
8681833 & 2865.01 & 1.3116 & 1.3116 & 131.5319 & 131.5299 & 1.00 \\
8684730 & 319.01 & 46.1516 & 46.1516 & 176.6235 & 176.6181 & 1.00 \\
8686097 & 374.01 & 172.6909 & 172.7044 & 236.9507 & 236.9243 & 1.00 \\
8689031 & 920.01 & 21.8044 & 21.8043 & 190.4969 & 146.8907 & 1.00 \\
8689373 & 921.01 & 10.2819 & 10.2821 & 175.3398 & 134.2014 & 1.00 \\
8689373 & 921.02 & 18.1198 & 18.1197 & 182.6171 & 146.3798 & 1.00 \\
8689373 & 921.03 & 3.7841 & 3.7840 & 133.2758 & 133.2799 & 1.00 \\
8692861 & 172.01 & 13.7224 & 13.7225 & 137.8395 & 137.8352 & 1.00 \\
8695311 & 3042.01 & 31.0255 & 31.0251 & 158.5670 & 158.5684 & 1.00 \\
8700771 & 1283.01 & 8.0921 & 8.0923 & 138.0418 & 138.0327 & 1.00 \\
8703129 & 2758.01 & 253.3529 & 253.3557 & 235.7661 & 235.9197 & 1.00 \\
8709688 & 3019.01 & 4.1794 & 4.1794 & 133.8469 & 133.8391 & 1.00 \\
8711794 & 105.01 & 8.9810 & 8.9810 & 136.6487 & 136.6516 & 1.00 \\
8718273 & 5564.01 & 3.4796 & 3.4795 & 133.3807 & 133.3912 & 1.00 \\
8733898 & 2842.01 & 1.5654 & 1.5654 & 132.9135 & 132.9079 & 1.00 \\
8738735 & 693.01 & 28.7796 & 28.7801 & 193.3068 & 135.7237 & 1.00 \\
8738735 & 693.02 & 15.6604 & 15.6605 & 146.3532 & 146.3526 & 1.00 \\
8742270 & 5567.01 & 397.3954 & 397.3919 & 374.5713 & 374.5784 & 1.00 \\
8742590 & 1281.01 & 49.4778 & 49.4783 & 141.8262 & 141.8183 & 1.00 \\
8751796 & 3125.01 & 4.4534 & 4.4535 & 133.0925 & 133.0844 & 1.00 \\
8751933 & 1257.01 & 86.6477 & 86.6472 & 173.7934 & 173.7948 & 1.00 \\
8753657 & 321.01 & 2.4263 & 2.4263 & 170.4543 & 131.6308 & 1.00 \\
8758204 & 2841.01 & 159.3909 & 159.3886 & 226.9650 & 226.9391 & 1.00 \\
8760040 & 2963.01 & 18.2208 & 18.2208 & 141.3718 & 141.3702 & 1.00 \\
8780959 & 3741.04 & 9.6311 & 9.6310 & 132.7272 & 132.7336 & 1.00 \\
8801316 & 2956.01 & 3.9377 & 3.9376 & 135.2684 & 135.2742 & 1.00 \\
8802165 & 694.01 & 17.4211 & 17.4211 & 184.2448 & 131.9844 & 1.00 \\
8804283 & 1276.01 & 22.7898 & 22.7900 & 138.6908 & 138.6934 & 1.00 \\
8805348 & 695.01 & 29.9076 & 29.9073 & 175.2887 & 145.3820 & 1.00 \\
8806072 & 1273.01 & 40.0549 & 40.0583 & 169.9481 & 169.9159 & 1.00 \\
8806123 & 523.01 & 49.4124 & 49.4113 & 198.2316 & 148.8250 & 1.00 \\
8806123 & 523.02 & 36.8548 & 36.8575 & 138.9239 & 138.8875 & 1.00 \\
8813698 & 1268.01 & 268.9424 & 268.9423 & 360.0702 & 360.0672 & 1.00 \\
8822216 & 581.01 & 6.9969 & 6.9969 & 175.9136 & 133.9277 & 1.00 \\
8822366 & 1282.01 & 30.8639 & 30.8636 & 162.8808 & 132.0184 & 1.00 \\
8822421 & 6188.01 & 1.6453 & 1.6453 & 132.1359 & 132.1297 & 1.00 \\
8826878 & 922.01 & 5.1544 & 5.1545 & 171.6414 & 135.5570 & 1.00 \\
8827575 & 3052.01 & 10.1297 & 10.1296 & 135.9988 & 135.9928 & 1.00 \\
8845205 & 463.01 & 18.4777 & 18.4776 & 185.2679 & 148.3110 & 1.00 \\
8866102 & 42.01 & 17.8344 & 17.8337 & 181.2223 & 145.5591 & 1.00 \\
8873090 & 2968.01 & 10.1643 & 10.1646 & 136.4326 & 136.4253 & 1.00 \\
8874090 & 1404.01 & 13.3241 & 13.3238 & 135.2414 & 135.2503 & 1.00 \\
8878187 & 697.01 & 3.0322 & 3.0321 & 171.7330 & 132.3215 & 1.00 \\
8883593 & 923.01 & 5.7435 & 5.7435 & 174.8975 & 134.6850 & 1.00 \\
8884274 & 2868.01 & 10.6528 & 10.6528 & 136.0855 & 136.0883 & 1.00 \\
8885643 & 2789.01 & 3.4016 & 3.4017 & 132.0615 & 132.0591 & 1.00 \\
8890783 & 464.01 & 58.3621 & 58.3624 & 196.5543 & 138.1894 & 1.00 \\
8890783 & 464.02 & 5.3502 & 5.3502 & 195.7587 & 131.5579 & 1.00 \\
8891278 & 698.01 & 12.7187 & 12.7187 & 172.9946 & 134.8391 & 1.00 \\
8891684 & 5581.01 & 374.8740 & 374.8809 & 491.0625 & 491.0531 & 1.00 \\
8892303 & 2688.01 & 5.4247 & 5.4247 & 133.7288 & 133.7297 & 1.00 \\
8895758 & 3106.01 & 0.9690 & 0.9690 & 132.4303 & 132.4297 & 1.00 \\
8934103 & 4009.02 & 77.7927 & 77.7877 & 190.1443 & 190.1894 & 1.00 \\
8934495 & 524.01 & 4.5924 & 4.5924 & 172.0043 & 135.2662 & 1.00 \\
8935810 & 1395.01 & 6.2302 & 6.2303 & 181.2990 & 137.6829 & 1.00 \\
8939650 & 5587.01 & 1.8277 & 1.8277 & 132.8187 & 132.8235 & 1.00 \\
8949247 & 1387.01 & 23.7999 & 23.7997 & 152.5647 & 152.5712 & 1.00 \\
8949925 & 2972.01 & 13.2516 & 13.2511 & 141.1410 & 141.1795 & 1.00 \\
8950853 & 1412.01 & 37.8127 & 37.8149 & 134.6807 & 134.6544 & 1.00 \\
8951215 & 924.01 & 39.4759 & 39.4763 & 173.3114 & 133.8258 & 1.00 \\
8957954 & 6189.01 & 2.1799 & 2.1799 & 132.1274 & 132.1320 & 1.00 \\
8958035 & 1391.01 & 7.9812 & 7.9812 & 133.8016 & 133.7985 & 1.00 \\
8962094 & 700.01 & 30.8643 & 30.8644 & 172.9340 & 142.0695 & 1.00 \\
8962094 & 700.02 & 9.3605 & 9.3606 & 171.9764 & 134.5215 & 1.00 \\
8972058 & 159.01 & 8.9909 & 8.9908 & 136.7363 & 136.7420 & 1.00 \\
9002278 & 701.01 & 18.1641 & 18.1640 & 180.8117 & 144.4820 & 1.00 \\
9002278 & 701.02 & 5.7149 & 5.7149 & 170.9189 & 136.6308 & 1.00 \\
9002278 & 701.03 & 122.3874 & 122.3884 & 150.4041 & 150.3984 & 1.00 \\
9006449 & 1413.01 & 12.6448 & 12.6452 & 138.6423 & 138.6253 & 1.00 \\
9008103 & 3283.02 & 20.5722 & 20.5718 & 142.7863 & 142.7971 & 1.00 \\
9008220 & 466.01 & 9.3910 & 9.3910 & 170.5389 & 132.9758 & 1.00 \\
9011877 & 5597.01 & 7.7771 & 7.7770 & 133.8655 & 133.8695 & 1.00 \\
9020114 & 3088.01 & 3.4841 & 3.4841 & 134.5491 & 134.5516 & 1.00 \\
9020160 & 582.01 & 5.9451 & 5.9451 & 170.4712 & 134.7975 & 1.00 \\
9034103 & 1402.01 & 7.1397 & 7.1397 & 137.1867 & 137.1779 & 1.00 \\
9070666 & 3008.01 & 2.9979 & 2.9980 & 131.7708 & 131.7494 & 1.00 \\
9076513 & 583.01 & 2.4370 & 2.4370 & 170.7387 & 131.7358 & 1.00 \\
9076971 & 2981.01 & 9.0669 & 9.0669 & 134.7523 & 134.7445 & 1.00 \\
9077124 & 926.01 & 3.1664 & 3.1663 & 170.9657 & 132.9695 & 1.00 \\
9092504 & 2716.01 & 0.9629 & 0.9629 & 132.1220 & 132.1266 & 1.00 \\
9093086 & 6191.01 & 9.7044 & 9.7044 & 138.1888 & 138.1881 & 1.00 \\
9109857 & 2833.01 & 1.7919 & 1.7919 & 132.8743 & 132.8766 & 1.00 \\
9115800 & 421.01 & 4.4542 & 4.4542 & 172.8196 & 132.7341 & 1.00 \\
9139084 & 323.01 & 5.8360 & 5.8360 & 169.8749 & 134.8591 & 1.00 \\
9140402 & 928.01 & 2.4942 & 2.4942 & 170.8557 & 133.4383 & 1.00 \\
9141355 & 5622.01 & 469.6240 & 469.6109 & 422.5052 & 422.5087 & 1.00 \\
9141746 & 929.01 & 6.4917 & 6.4917 & 174.6333 & 135.6794 & 1.00 \\
9145861 & 6194.01 & 42.2917 & 42.2924 & 133.9627 & 133.9017 & 1.00 \\
9146018 & 584.01 & 9.9267 & 9.9267 & 175.6856 & 135.9791 & 1.00 \\
9146018 & 584.02 & 21.2234 & 21.2234 & 170.3744 & 149.1486 & 1.00 \\
9147012 & 5625.01 & 116.4533 & 116.4509 & 161.9956 & 162.0115 & 1.00 \\
9150827 & 1408.01 & 14.5340 & 14.5342 & 145.4294 & 145.4194 & 1.00 \\
9153823 & 6195.01 & 1.4445 & 1.4445 & 132.3043 & 132.3079 & 1.00 \\
9157030 & 5628.01 & 24.9095 & 24.9096 & 155.3770 & 155.3842 & 1.00 \\
9157634 & 526.01 & 2.1047 & 2.1047 & 171.0442 & 133.1610 & 1.00 \\
9166700 & 5632.01 & 264.4638 & 264.4648 & 134.9772 & 134.9711 & 1.00 \\
9166862 & 931.01 & 3.8556 & 3.8556 & 170.6783 & 132.1195 & 1.00 \\
9214712 & 6064.01 & 265.2996 & 265.3025 & 316.9195 & 316.9081 & 1.00 \\
9214942 & 1403.01 & 18.7544 & 18.7545 & 141.7189 & 141.7195 & 1.00 \\
9221398 & 6066.01 & 13.7875 & 13.7875 & 136.7621 & 136.7610 & 1.00 \\
9244508 & 2830.01 & 40.5280 & 40.5284 & 168.0413 & 168.0224 & 1.00 \\
9264949 & 1405.01 & 11.4190 & 11.4189 & 186.3096 & 140.6448 & 1.00 \\
9266431 & 704.01 & 18.3963 & 18.3961 & 185.1393 & 148.3508 & 1.00 \\
9271752 & 1406.01 & 11.3612 & 11.3612 & 136.9252 & 136.9191 & 1.00 \\
9278553 & 1385.01 & 18.6101 & 18.6102 & 139.0843 & 139.0782 & 1.00 \\
9279669 & 585.01 & 3.7222 & 3.7221 & 171.5584 & 134.3424 & 1.00 \\
9282853 & 5651.01 & 83.4993 & 83.5051 & 163.5120 & 163.4895 & 1.00 \\
9285265 & 3410.02 & 61.5678 & 61.5683 & 182.0580 & 182.0466 & 1.00 \\
9334289 & 934.01 & 5.8267 & 5.8267 & 173.0101 & 132.2195 & 1.00 \\
9334289 & 934.02 & 12.4121 & 12.4120 & 142.5442 & 142.5519 & 1.00 \\
9334289 & 934.03 & 18.7466 & 18.7464 & 147.1275 & 147.1359 & 1.00 \\
9347899 & 935.03 & 87.6472 & 87.6476 & 134.9397 & 134.9370 & 1.00 \\
9388479 & 936.01 & 9.4678 & 9.4678 & 178.4151 & 140.5475 & 1.00 \\
9388479 & 936.02 & 0.8930 & 0.8930 & 134.5381 & 131.8610 & 1.00 \\
9390653 & 249.01 & 9.5493 & 9.5493 & 175.7568 & 137.5579 & 1.00 \\
9391208 & 1409.01 & 16.5606 & 16.5607 & 133.4952 & 133.4902 & 1.00 \\
9391506 & 1410.01 & 15.7495 & 15.7494 & 150.2457 & 134.5045 & 1.00 \\
9391817 & 5663.01 & 140.8856 & 140.8826 & 243.1317 & 243.1634 & 1.00 \\
9406990 & 937.01 & 20.8350 & 20.8342 & 176.5780 & 134.9166 & 1.00 \\
9414417 & 974.01 & 53.5061 & 53.5054 & 172.9823 & 172.9809 & 1.00 \\
9415172 & 938.01 & 9.9460 & 9.9460 & 171.7003 & 131.9197 & 1.00 \\
9415172 & 938.02 & 1.0456 & 1.0456 & 133.9141 & 131.8258 & 1.00 \\
9450647 & 110.01 & 9.9407 & 9.9405 & 135.2147 & 135.2231 & 1.00 \\
9451706 & 271.01 & 48.6306 & 48.6308 & 172.5460 & 172.5416 & 1.00 \\
9451706 & 271.02 & 29.3924 & 29.3933 & 209.0731 & 150.2758 & 1.00 \\
9455556 & 1396.01 & 6.6264 & 6.6265 & 183.9888 & 137.5934 & 1.00 \\
9455556 & 1396.02 & 3.7013 & 3.7012 & 180.2694 & 132.1508 & 1.00 \\
9466429 & 2786.01 & 44.6173 & 44.6160 & 164.4391 & 164.4669 & 1.00 \\
9466668 & 939.01 & 3.3880 & 3.3880 & 170.5325 & 133.2662 & 1.00 \\
9467404 & 2717.01 & 0.9299 & 0.9299 & 132.2493 & 132.2516 & 1.00 \\
9468551 & 2980.01 & 1.6386 & 1.6386 & 132.3020 & 132.2924 & 1.00 \\
9471974 & 119.01 & 49.1843 & 49.1836 & 141.9096 & 141.9151 & 1.00 \\
9472074 & 2735.01 & 0.5588 & 0.5588 & 131.5799 & 131.5766 & 1.00 \\
9474485 & 5683.01 & 0.5126 & 0.5126 & 131.7735 & 131.7797 & 1.00 \\
9479273 & 940.01 & 6.1049 & 6.1048 & 169.5715 & 132.9447 & 1.00 \\
9480189 & 941.01 & 6.5815 & 6.5814 & 174.7862 & 135.3008 & 1.00 \\
9480189 & 941.02 & 2.3827 & 2.3827 & 170.6632 & 132.5424 & 1.00 \\
9480189 & 941.03 & 24.6645 & 24.6643 & 189.0203 & 139.6933 & 1.00 \\
9512687 & 942.01 & 11.5151 & 11.5151 & 174.8597 & 140.3133 & 1.00 \\
9513865 & 943.01 & 3.6014 & 3.6015 & 171.9918 & 132.3704 & 1.00 \\
9527334 & 49.01 & 8.3138 & 8.3138 & 175.9918 & 134.4195 & 1.00 \\
9527915 & 165.01 & 13.2218 & 13.2218 & 139.5696 & 139.5683 & 1.00 \\
9530945 & 708.01 & 17.4065 & 17.4069 & 171.0074 & 136.1835 & 1.00 \\
9530945 & 708.02 & 7.6935 & 7.6936 & 176.5086 & 138.0395 & 1.00 \\
9532603 & 5688.01 & 14.5553 & 14.5555 & 132.8819 & 132.8633 & 1.00 \\
9570741 & 586.01 & 15.7796 & 15.7797 & 175.9736 & 144.4114 & 1.00 \\
9573539 & 180.01 & 10.0456 & 10.0455 & 129.0912 & 139.1395 & 1.00 \\
9575728 & 5692.01 & 2.6418 & 2.6419 & 132.5321 & 132.5195 & 1.00 \\
9578686 & 709.01 & 21.3845 & 21.3853 & 178.7897 & 136.0064 & 1.00 \\
9579641 & 115.01 & 5.4122 & 5.4122 & 133.1424 & 133.1383 & 1.00 \\
9579641 & 115.02 & 7.1260 & 7.1260 & 139.0032 & 131.8758 & 1.00 \\
9583881 & 467.01 & 18.0093 & 18.0092 & 182.4407 & 146.4275 & 1.00 \\
9589323 & 1488.01 & 3.9496 & 3.9496 & 134.6083 & 134.6079 & 1.00 \\
9589524 & 468.01 & 22.1843 & 22.1845 & 174.5968 & 152.4070 & 1.00 \\
9590976 & 710.01 & 5.3749 & 5.3748 & 170.9513 & 133.3228 & 1.00 \\
9592705 & 288.01 & 10.2754 & 10.2752 & 177.2708 & 136.1767 & 1.00 \\
9595827 & 217.01 & 3.9051 & 3.9051 & 133.4143 & 133.4172 & 1.00 \\
9597345 & 711.01 & 44.6991 & 44.6988 & 174.8245 & 174.8267 & 1.00 \\
9597345 & 711.02 & 3.6193 & 3.6193 & 135.4379 & 131.8195 & 1.00 \\
9597345 & 711.03 & 124.5231 & 124.5289 & 254.1786 & 254.1600 & 1.00 \\
9605514 & 945.01 & 25.8472 & 25.8472 & 188.8755 & 137.1813 & 1.00 \\
9605514 & 945.02 & 40.7165 & 40.7164 & 146.3595 & 146.3458 & 1.00 \\
9605514 & 945.03 & 66.7900 & 66.7895 & 184.4683 & 184.4633 & 1.00 \\
9607164 & 587.01 & 14.0348 & 14.0347 & 171.6043 & 143.5395 & 1.00 \\
9631762 & 588.01 & 10.3557 & 10.3557 & 175.6838 & 134.2633 & 1.00 \\
9631995 & 22.01 & 7.8915 & 7.8914 & 177.2490 & 137.7977 & 1.00 \\
9636135 & 1498.01 & 5.8337 & 5.8338 & 138.7483 & 132.9073 & 1.00 \\
9642292 & 2946.01 & 15.1411 & 15.1412 & 143.7353 & 143.7235 & 1.00 \\
9650989 & 3095.01 & 3.4239 & 3.4239 & 132.8824 & 132.8758 & 1.00 \\
9651668 & 183.01 & 2.6843 & 2.6843 & 133.3540 & 133.3547 & 1.00 \\
9655711 & 6209.01 & 12.7142 & 12.7142 & 134.8043 & 134.8144 & 1.00 \\
9655711 & 6209.02 & 7.7297 & 7.7297 & 138.9258 & 138.9204 & 1.00 \\
9663113 & 179.01 & 20.7406 & 20.7400 & 142.7915 & 142.8073 & 1.00 \\
9693006 & 2913.01 & 2.8888 & 2.8888 & 132.3311 & 132.3351 & 1.00 \\
9697131 & 2706.01 & 3.0976 & 3.0975 & 131.5558 & 131.5621 & 1.00 \\
9702072 & 714.01 & 4.1820 & 4.1820 & 172.7883 & 135.1508 & 1.00 \\
9703198 & 469.01 & 10.3291 & 10.3290 & 174.6070 & 133.2922 & 1.00 \\
9710326 & 947.01 & 28.5988 & 28.5994 & 189.9282 & 132.7166 & 1.00 \\
9714550 & 3048.01 & 4.7329 & 4.7329 & 131.5783 & 131.5716 & 1.00 \\
9715631 & 5706.01 & 425.4861 & 425.4880 & 149.0498 & 149.0634 & 1.00 \\
9724993 & 5708.01 & 7.8634 & 7.8633 & 131.6855 & 131.6881 & 1.00 \\
9730163 & 2704.01 & 4.8712 & 4.8712 & 133.6408 & 133.6454 & 1.00 \\
9757613 & 250.03 & 3.5439 & 3.5439 & 136.2630 & 132.7133 & 1.00 \\
9758032 & 3137.01 & 1.3320 & 1.3320 & 131.5790 & 131.5829 & 1.00 \\
9761882 & 948.01 & 24.5872 & 24.5874 & 173.7038 & 149.1111 & 1.00 \\
9765975 & 1520.01 & 18.4585 & 18.4583 & 138.1638 & 138.1655 & 1.00 \\
9766437 & 949.01 & 12.5325 & 12.5323 & 170.7639 & 133.1729 & 1.00 \\
9775938 & 951.01 & 13.1972 & 13.1972 & 171.5440 & 131.9537 & 1.00 \\
9782691 & 590.01 & 11.3886 & 11.3885 & 174.5499 & 140.3792 & 1.00 \\
9782691 & 590.02 & 50.6985 & 50.6979 & 141.3184 & 141.3157 & 1.00 \\
9787239 & 952.03 & 22.7808 & 22.7808 & 155.2024 & 132.4169 & 1.00 \\
9787239 & 952.04 & 2.8960 & 2.8960 & 133.6121 & 133.6133 & 1.00 \\
9813499 & 1505.01 & 5.0326 & 5.0325 & 137.3297 & 132.2943 & 1.00 \\
9815053 & 2923.01 & 5.8389 & 5.8389 & 136.9011 & 136.9047 & 1.00 \\
9818462 & 1521.01 & 25.9420 & 25.9423 & 156.1920 & 156.1879 & 1.00 \\
9820483 & 953.01 & 3.5841 & 3.5841 & 170.4285 & 134.5787 & 1.00 \\
9823457 & 954.01 & 8.1153 & 8.1152 & 174.5198 & 133.9508 & 1.00 \\
9823457 & 954.02 & 36.9256 & 36.9249 & 174.2181 & 137.3005 & 1.00 \\
9823487 & 1489.01 & 16.0045 & 16.0046 & 140.4833 & 140.4813 & 1.00 \\
9823519 & 2793.01 & 4.4969 & 4.4968 & 134.2073 & 134.2110 & 1.00 \\
9823519 & 2793.02 & 1.7668 & 1.7668 & 133.0819 & 133.0766 & 1.00 \\
9824805 & 1526.01 & 4.4445 & 4.4444 & 133.4660 & 133.4695 & 1.00 \\
9825625 & 955.01 & 7.0391 & 7.0391 & 175.7282 & 133.4862 & 1.00 \\
9828127 & 4192.02 & 32.0275 & 32.0267 & 150.6298 & 150.6436 & 1.00 \\
9834731 & 3043.01 & 3.0894 & 3.0894 & 134.2078 & 134.2218 & 1.00 \\
9837661 & 2715.01 & 11.1283 & 11.1283 & 139.5404 & 139.5370 & 1.00 \\
9838414 & 5717.01 & 1.3327 & 1.3326 & 131.9401 & 132.0014 & 1.00 \\
9838468 & 2943.01 & 54.4097 & 54.4092 & 175.3981 & 175.4091 & 1.00 \\
9844088 & 470.01 & 3.7508 & 3.7508 & 171.1512 & 133.6466 & 1.00 \\
9846086 & 617.01 & 37.8652 & 37.8650 & 198.5980 & 160.7329 & 1.00 \\
9846348 & 716.01 & 26.8931 & 26.8931 & 179.9525 & 153.0610 & 1.00 \\
9847239 & 5722.01 & 28.5079 & 28.5079 & 132.7930 & 132.7883 & 1.00 \\
9872292 & 1537.01 & 10.1914 & 10.1914 & 136.6973 & 136.7079 & 1.00 \\
9873254 & 717.01 & 14.7075 & 14.7075 & 175.7916 & 131.6633 & 1.00 \\
9875711 & 956.01 & 8.3608 & 8.3608 & 175.6450 & 133.8391 & 1.00 \\
9880467 & 326.01 & 8.9735 & 8.9736 & 171.0311 & 135.1277 & 1.00 \\
9881077 & 2751.01 & 24.4002 & 24.4006 & 135.6306 & 135.6195 & 1.00 \\
9881660 & 5727.01 & 65.3556 & 65.3556 & 154.4813 & 154.4797 & 1.00 \\
9881662 & 327.01 & 3.2543 & 3.2543 & 172.6615 & 133.6088 & 1.00 \\
9884104 & 718.01 & 4.5855 & 4.5855 & 169.8581 & 133.1729 & 1.00 \\
9884104 & 718.02 & 22.7146 & 22.7141 & 147.2950 & 147.3027 & 1.00 \\
9884104 & 718.03 & 47.9042 & 47.9038 & 141.9789 & 141.9696 & 1.00 \\
9886361 & 2732.01 & 7.0314 & 7.0316 & 134.4549 & 134.4432 & 1.00 \\
9886661 & 1606.01 & 5.0827 & 5.0827 & 133.2118 & 133.2091 & 1.00 \\
9898447 & 2803.01 & 2.3775 & 2.3775 & 133.3975 & 133.3964 & 1.00 \\
9907129 & 3127.01 & 9.7054 & 9.7058 & 140.3750 & 140.3587 & 1.00 \\
9910043 & 5732.01 & 39.4016 & 39.4010 & 160.2597 & 160.2542 & 1.00 \\
9932970 & 1587.01 & 52.9712 & 52.9717 & 159.0622 & 159.0591 & 1.00 \\
9941066 & 1584.01 & 5.8707 & 5.8707 & 137.2441 & 137.2383 & 1.00 \\
9941859 & 528.01 & 9.5767 & 9.5766 & 176.6811 & 138.3767 & 1.00 \\
9941859 & 528.02 & 96.6720 & 96.6794 & 140.1926 & 140.1714 & 1.00 \\
9941859 & 528.03 & 20.5528 & 20.5526 & 145.0280 & 145.0318 & 1.00 \\
9946525 & 398.01 & 51.8469 & 51.8469 & 170.0807 & 170.0827 & 1.00 \\
9946525 & 398.02 & 4.1801 & 4.1801 & 173.7174 & 131.9120 & 1.00 \\
9946525 & 398.03 & 1.7294 & 1.7294 & 133.8171 & 132.0924 & 1.00 \\
9947653 & 4647.02 & 12.0087 & 12.0086 & 141.6975 & 141.6835 & 1.00 \\
9950612 & 719.01 & 9.0342 & 9.0342 & 171.0144 & 134.8766 & 1.00 \\
9957627 & 592.01 & 39.7506 & 39.7529 & 175.4813 & 135.7169 & 1.00 \\
9957668 & 5744.01 & 30.6953 & 30.6955 & 155.7208 & 155.7111 & 1.00 \\
9958387 & 2677.01 & 237.7882 & 237.7853 & 196.9685 & 196.9699 & 1.00 \\
9958962 & 593.01 & 9.9976 & 9.9975 & 171.7872 & 131.7971 & 1.00 \\
9959492 & 3051.01 & 11.6824 & 11.6822 & 134.8299 & 134.8383 & 1.00 \\
9962455 & 2748.01 & 23.1990 & 23.1981 & 142.6115 & 142.6337 & 1.00 \\
9962595 & 5745.01 & 11.3744 & 11.3745 & 142.4559 & 142.4516 & 1.00 \\
9963524 & 720.01 & 5.6906 & 5.6906 & 174.0484 & 134.2089 & 1.00 \\
9964801 & 721.01 & 13.7245 & 13.7246 & 180.6485 & 139.4733 & 1.00 \\
9965439 & 722.01 & 46.4073 & 46.4066 & 192.9906 & 146.5841 & 1.00 \\
9967884 & 425.01 & 5.4284 & 5.4283 & 169.7526 & 131.7516 & 1.00 \\
9993683 & 5748.01 & 29.9373 & 29.9370 & 145.0997 & 145.1095 & 1.00 \\
9995402 & 2832.01 & 3.5755 & 3.5755 & 132.8587 & 132.8652 & 1.00 \\
10001368 & 2785.01 & 4.7683 & 4.7683 & 134.8608 & 134.8485 & 1.00 \\
10002866 & 723.01 & 3.9370 & 3.9370 & 169.6498 & 134.2133 & 1.00 \\
10002866 & 723.02 & 28.0821 & 28.0817 & 194.9134 & 138.7513 & 1.00 \\
10002866 & 723.03 & 10.0888 & 10.0888 & 173.0828 & 132.7235 & 1.00 \\
10004738 & 1598.01 & 56.4744 & 56.4759 & 143.8214 & 143.8086 & 1.00 \\
10004772 & 5752.01 & 1.3917 & 1.3917 & 132.0956 & 132.0954 & 1.00 \\
10006096 & 5753.01 & 70.5166 & 70.5160 & 142.8550 & 142.8600 & 1.00 \\
10006581 & 1595.01 & 40.1100 & 40.1097 & 142.0773 & 142.0854 & 1.00 \\
10016874 & 426.01 & 16.3013 & 16.3014 & 172.1489 & 139.5414 & 1.00 \\
10019643 & 471.01 & 21.3474 & 21.3473 & 171.7350 & 150.3916 & 1.00 \\
10019708 & 199.01 & 3.2687 & 3.2687 & 137.4810 & 134.2150 & 1.00 \\
10019763 & 1558.01 & 32.5047 & 32.5046 & 365.3574 & 137.8235 & 1.00 \\
10022908 & 1586.01 & 6.9913 & 6.9913 & 135.4632 & 135.4591 & 1.00 \\
10027323 & 1596.01 & 5.9236 & 5.9237 & 134.6846 & 134.6777 & 1.00 \\
10027323 & 1596.02 & 105.3531 & 105.3565 & 138.6869 & 138.6832 & 1.00 \\
10028140 & 1591.01 & 19.6567 & 19.6565 & 140.2940 & 140.2945 & 1.00 \\
10028792 & 1574.01 & 114.7365 & 114.7344 & 165.1507 & 165.1583 & 1.00 \\
10055126 & 1608.01 & 9.1761 & 9.1762 & 138.7174 & 138.7104 & 1.00 \\
10055126 & 1608.03 & 232.0453 & 232.0435 & 262.2260 & 262.2449 & 1.00 \\
10064256 & 2849.01 & 5.9596 & 5.9596 & 135.0069 & 135.0051 & 1.00 \\
10073672 & 2764.01 & 2.2530 & 2.2530 & 132.2390 & 132.2360 & 1.00 \\
10083325 & 5761.01 & 6.1329 & 6.1328 & 131.9905 & 132.0195 & 1.00 \\
10089911 & 4034.02 & 11.6092 & 11.6090 & 142.7224 & 142.7258 & 1.00 \\
10090854 & 5762.01 & 12.6306 & 12.6306 & 136.7038 & 136.7037 & 1.00 \\
10098844 & 2964.01 & 47.4495 & 47.4486 & 173.4550 & 173.4815 & 1.00 \\
10118816 & 1085.01 & 7.7180 & 7.7179 & 139.1551 & 139.1516 & 1.00 \\
10122255 & 1086.01 & 27.6656 & 27.6647 & 144.8677 & 144.8814 & 1.00 \\
10122538 & 2926.01 & 12.2855 & 12.2854 & 131.9010 & 131.9060 & 1.00 \\
10122538 & 2926.03 & 20.9568 & 20.9570 & 139.0875 & 139.0782 & 1.00 \\
10122538 & 2926.04 & 37.6327 & 37.6342 & 158.8322 & 158.7830 & 1.00 \\
10141900 & 1082.01 & 6.5032 & 6.5032 & 135.2694 & 135.2708 & 1.00 \\
10141900 & 1082.04 & 9.6550 & 9.6551 & 137.0816 & 137.0689 & 1.00 \\
10146103 & 5769.01 & 7.5806 & 7.5806 & 132.9038 & 132.8937 & 1.00 \\
10154388 & 991.01 & 12.0621 & 12.0623 & 138.2238 & 138.2141 & 1.00 \\
10155434 & 473.01 & 12.7068 & 12.7063 & 180.6214 & 142.5162 & 1.00 \\
10157458 & 1083.01 & 7.3367 & 7.3368 & 138.5856 & 138.5810 & 1.00 \\
10166274 & 1078.01 & 3.3537 & 3.3537 & 134.8700 & 131.5141 & 1.00 \\
10187017 & 82.01 & 16.1457 & 16.1456 & 134.7534 & 134.7531 & 1.00 \\
10187017 & 82.02 & 10.3117 & 10.3116 & 134.0798 & 134.0856 & 1.00 \\
10189546 & 427.01 & 24.6148 & 24.6147 & 191.7389 & 142.5162 & 1.00 \\
10190075 & 3007.01 & 11.1918 & 11.1916 & 138.0413 & 138.0424 & 1.00 \\
10191056 & 5774.01 & 1.2138 & 1.2137 & 131.7324 & 131.7426 & 1.00 \\
10200627 & 6217.01 & 7.7016 & 7.7018 & 134.2366 & 134.2150 & 1.00 \\
10221013 & 728.01 & 7.1894 & 7.1894 & 170.1174 & 134.1672 & 1.00 \\
10227020 & 730.01 & 14.7884 & 14.7875 & 176.7677 & 132.4339 & 1.00 \\
10227020 & 730.02 & 9.8487 & 9.8482 & 138.3762 & 138.3801 & 1.00 \\
10227020 & 730.03 & 19.7213 & 19.7238 & 135.1069 & 135.0664 & 1.00 \\
10227020 & 730.04 & 7.3840 & 7.3845 & 137.4950 & 137.4674 & 1.00 \\
10228942 & 6219.01 & 21.0254 & 21.0252 & 148.2226 & 148.2256 & 1.00 \\
10252275 & 3130.01 & 14.8640 & 14.8638 & 142.9516 & 142.9549 & 1.00 \\
10265602 & 2689.01 & 165.3446 & 165.3455 & 174.2959 & 174.2923 & 1.00 \\
10265898 & 732.01 & 1.2603 & 1.2603 & 170.4092 & 132.5985 & 1.00 \\
10266615 & 530.01 & 10.9403 & 10.9402 & 170.3063 & 137.4850 & 1.00 \\
10271806 & 733.01 & 5.9250 & 5.9250 & 169.7142 & 134.1672 & 1.00 \\
10271806 & 733.02 & 11.3493 & 11.3493 & 134.3177 & 134.3172 & 1.00 \\
10271806 & 733.03 & 3.1329 & 3.1330 & 135.6767 & 132.5424 & 1.00 \\
10272442 & 734.01 & 24.5436 & 24.5437 & 187.9161 & 138.8296 & 1.00 \\
10285631 & 331.01 & 18.6842 & 18.6843 & 170.8287 & 133.4590 & 1.00 \\
10287242 & 735.01 & 22.3413 & 22.3424 & 171.5669 & 149.2099 & 1.00 \\
10290666 & 332.01 & 5.4585 & 5.4585 & 172.0877 & 133.8813 & 1.00 \\
10318874 & 104.01 & 2.5081 & 2.5081 & 134.9997 & 132.4891 & 1.00 \\
10319385 & 1169.01 & 0.6892 & 0.6892 & 133.2874 & 131.9079 & 1.00 \\
10320341 & 5786.01 & 30.1147 & 30.1145 & 158.5293 & 158.5310 & 1.00 \\
10330115 & 1160.01 & 13.2142 & 13.2143 & 140.5839 & 140.5699 & 1.00 \\
10332213 & 2919.01 & 2.5226 & 2.5226 & 131.6449 & 131.6454 & 1.00 \\
10337258 & 333.01 & 13.2854 & 13.2852 & 169.8602 & 143.2978 & 1.00 \\
10337517 & 1165.01 & 7.0539 & 7.0540 & 136.3565 & 136.3516 & 1.00 \\
10340423 & 736.01 & 18.7940 & 18.7940 & 177.7968 & 140.2089 & 1.00 \\
10340423 & 736.02 & 6.7390 & 6.7389 & 135.2790 & 135.2776 & 1.00 \\
10350571 & 1175.01 & 31.5933 & 31.5933 & 142.9750 & 142.9606 & 1.00 \\
10351231 & 1166.01 & 7.6748 & 7.6747 & 133.2196 & 133.2235 & 1.00 \\
10353968 & 618.01 & 9.0708 & 9.0710 & 178.3470 & 132.9883 & 1.00 \\
10354039 & 1159.01 & 64.6164 & 64.6168 & 166.1493 & 166.1493 & 1.00 \\
10385682 & 6223.01 & 3.1037 & 3.1037 & 132.8664 & 132.8800 & 1.00 \\
10386922 & 289.01 & 26.6294 & 26.6289 & 191.9954 & 138.7479 & 1.00 \\
10386984 & 739.01 & 1.2871 & 1.2871 & 169.8156 & 132.4860 & 1.00 \\
10388286 & 596.01 & 1.6827 & 1.6827 & 170.4533 & 131.7485 & 1.00 \\
10394802 & 5790.01 & 178.2673 & 178.2610 & 229.7586 & 229.7726 & 1.00 \\
10395381 & 740.01 & 17.6717 & 17.6719 & 186.3707 & 133.3500 & 1.00 \\
10395543 & 531.01 & 3.6875 & 3.6875 & 170.8796 & 134.0047 & 1.00 \\
10397751 & 2859.01 & 3.4462 & 3.4462 & 132.2287 & 132.2350 & 1.00 \\
10416390 & 5792.01 & 215.7361 & 215.7375 & 330.8874 & 330.8778 & 1.00 \\
10426656 & 1161.01 & 6.0574 & 6.0574 & 135.9199 & 135.9178 & 1.00 \\
10454313 & 532.01 & 4.2216 & 4.2216 & 173.6979 & 135.7008 & 1.00 \\
10460984 & 474.01 & 10.9457 & 10.9457 & 176.7198 & 132.9383 & 1.00 \\
10460984 & 474.02 & 28.9869 & 28.9867 & 134.7805 & 134.7804 & 1.00 \\
10468940 & 1163.01 & 2.9365 & 2.9365 & 135.7204 & 132.7829 & 1.00 \\
10468940 & 1163.02 & 8.0150 & 8.0151 & 134.8335 & 134.8212 & 1.00 \\
10471515 & 2961.01 & 3.7847 & 3.7848 & 133.5196 & 133.5067 & 1.00 \\
10480952 & 5797.01 & 2.0375 & 2.0375 & 131.5450 & 131.5445 & 1.00 \\
10482160 & 1170.01 & 7.3437 & 7.3437 & 137.3006 & 137.2985 & 1.00 \\
10489206 & 251.01 & 4.1644 & 4.1644 & 171.0871 & 133.6047 & 1.00 \\
10513530 & 533.01 & 16.5494 & 16.5498 & 171.6992 & 138.5878 & 1.00 \\
10525077 & 5800.01 & 11.0067 & 11.0069 & 136.0022 & 135.9791 & 1.00 \\
10526549 & 746.01 & 9.2738 & 9.2736 & 173.2491 & 136.1562 & 1.00 \\
10528068 & 1162.01 & 158.6924 & 158.6870 & 173.9383 & 173.9481 & 1.00 \\
10538176 & 1301.01 & 12.6991 & 12.6989 & 184.9882 & 134.2008 & 1.00 \\
10538176 & 1301.02 & 37.5139 & 37.5145 & 189.3047 & 151.7845 & 1.00 \\
10545066 & 337.01 & 19.7830 & 19.7832 & 177.7221 & 138.1485 & 1.00 \\
10552151 & 5805.01 & 525.7673 & 525.7691 & 306.8995 & 306.8820 & 1.00 \\
10552611 & 338.01 & 7.0106 & 7.0106 & 174.5747 & 132.5070 & 1.00 \\
10554999 & 534.01 & 6.4001 & 6.4001 & 174.0240 & 135.6216 & 1.00 \\
10554999 & 534.02 & 2.7359 & 2.7359 & 171.0956 & 132.7924 & 1.00 \\
10577994 & 475.01 & 8.1809 & 8.1809 & 176.6990 & 135.7883 & 1.00 \\
10577994 & 475.02 & 15.3131 & 15.3129 & 171.7908 & 141.1693 & 1.00 \\
10583066 & 747.01 & 6.0293 & 6.0293 & 171.6037 & 135.4297 & 1.00 \\
10585852 & 1314.01 & 8.5751 & 8.5750 & 140.1356 & 131.5689 & 1.00 \\
10586004 & 275.01 & 15.7919 & 15.7918 & 176.8205 & 145.2355 & 1.00 \\
10586208 & 1308.01 & 23.5846 & 23.5847 & 145.9554 & 145.9473 & 1.00 \\
10587105 & 339.01 & 1.9804 & 1.9803 & 170.1381 & 132.5110 & 1.00 \\
10587105 & 339.02 & 12.8340 & 12.8347 & 138.3331 & 138.3086 & 1.00 \\
10591855 & 2845.01 & 1.5741 & 1.5741 & 131.8627 & 131.8610 & 1.00 \\
10597693 & 2958.01 & 31.6085 & 31.6087 & 134.6808 & 134.6714 & 1.00 \\
10599206 & 476.01 & 18.4279 & 18.4280 & 178.4393 & 141.5820 & 1.00 \\
10600261 & 597.01 & 17.3069 & 17.3084 & 176.9820 & 142.3101 & 1.00 \\
10600261 & 597.02 & 2.0923 & 2.0923 & 133.0604 & 133.0631 & 1.00 \\
10601284 & 749.01 & 5.3496 & 5.3495 & 171.8047 & 134.3649 & 1.00 \\
10601284 & 749.02 & 3.9410 & 3.9410 & 136.0879 & 132.1464 & 1.00 \\
10604335 & 1298.01 & 11.0081 & 11.0082 & 143.2271 & 132.2174 & 1.00 \\
10604521 & 2797.01 & 0.8681 & 0.8681 & 131.8319 & 131.8329 & 1.00 \\
10616571 & 340.01 & 23.6732 & 23.6724 & 160.6272 & 136.9736 & 1.00 \\
10616656 & 5814.01 & 25.2852 & 25.2850 & 135.9662 & 135.9695 & 1.00 \\
10616679 & 429.01 & 8.6001 & 8.6000 & 172.5274 & 138.1315 & 1.00 \\
10656508 & 211.01 & 124.0361 & 124.0370 & 136.0140 & 136.0030 & 1.00 \\
10656823 & 598.01 & 8.3078 & 8.3078 & 171.1720 & 137.9408 & 1.00 \\
10658177 & 5817.01 & 113.0874 & 113.0943 & 217.1290 & 217.0459 & 1.00 \\
10659313 & 6079.01 & 15.2493 & 15.2494 & 143.6626 & 143.6568 & 1.00 \\
10662202 & 750.01 & 21.6769 & 21.6771 & 171.5365 & 149.8535 & 1.00 \\
10662202 & 750.03 & 14.5168 & 14.5168 & 138.8305 & 138.8320 & 1.00 \\
10676824 & 599.01 & 6.4545 & 6.4544 & 173.2102 & 134.4850 & 1.00 \\
10682541 & 751.01 & 4.9968 & 4.9968 & 171.7410 & 131.7633 & 1.00 \\
10713616 & 1311.01 & 83.5775 & 83.5768 & 202.4600 & 202.4631 & 1.00 \\
10717241 & 430.01 & 12.3765 & 12.3764 & 179.4038 & 142.2818 & 1.00 \\
10718726 & 600.01 & 3.5957 & 3.5958 & 170.3701 & 134.4008 & 1.00 \\
10723750 & 209.01 & 50.7906 & 50.7889 & 135.6304 & 135.6488 & 1.00 \\
10723750 & 209.02 & 18.7959 & 18.7961 & 145.8209 & 145.8145 & 1.00 \\
10724369 & 1302.01 & 55.6377 & 55.6396 & 187.5588 & 131.9060 & 1.00 \\
10730034 & 1305.01 & 2.6339 & 2.6338 & 134.5595 & 131.9383 & 1.00 \\
10730703 & 2327.02 & 46.3311 & 46.3324 & 173.2258 & 173.1989 & 1.00 \\
10744335 & 1304.01 & 4.5973 & 4.5972 & 136.4769 & 131.8883 & 1.00 \\
10749059 & 3086.01 & 174.7365 & 174.7342 & 252.5180 & 252.5219 & 1.00 \\
10777591 & 5827.01 & 6.1096 & 6.1098 & 133.8084 & 133.7893 & 1.00 \\
10790387 & 1288.01 & 117.9312 & 117.9304 & 219.7033 & 219.7056 & 1.00 \\
10793172 & 2871.01 & 12.1000 & 12.1001 & 143.0375 & 143.0355 & 1.00 \\
10793172 & 2871.03 & 18.0808 & 18.0813 & 140.5697 & 140.5392 & 1.00 \\
10794087 & 1316.01 & 7.6495 & 7.6499 & 138.3401 & 138.3086 & 1.00 \\
10797460 & 752.01 & 9.4881 & 9.4879 & 170.5361 & 132.5945 & 1.00 \\
10797460 & 752.02 & 54.4176 & 54.4186 & 162.5179 & 162.5087 & 1.00 \\
10799735 & 193.01 & 37.5903 & 37.5900 & 157.3497 & 157.3526 & 1.00 \\
10810838 & 174.01 & 56.3539 & 56.3543 & 144.8368 & 144.8320 & 1.00 \\
10811496 & 753.01 & 19.8991 & 19.8992 & 175.8500 & 136.0485 & 1.00 \\
10813078 & 5831.01 & 10.5524 & 10.5524 & 132.6355 & 132.6258 & 1.00 \\
10842192 & 2736.01 & 9.3364 & 9.3365 & 140.6810 & 140.6725 & 1.00 \\
10843590 & 431.01 & 18.8702 & 18.8703 & 178.7105 & 140.9649 & 1.00 \\
10843590 & 431.02 & 46.9019 & 46.9030 & 154.3080 & 154.2944 & 1.00 \\
10850327 & 5833.01 & 440.1607 & 440.1661 & 470.3686 & 470.3539 & 1.00 \\
10854555 & 755.01 & 2.5256 & 2.5256 & 171.5919 & 133.7079 & 1.00 \\
10854768 & 1309.01 & 10.1171 & 10.1172 & 137.4451 & 137.4401 & 1.00 \\
10855545 & 5834.01 & 37.5388 & 37.5385 & 159.7190 & 159.7161 & 1.00 \\
10858691 & 1306.01 & 1.7963 & 1.7963 & 133.3352 & 131.5341 & 1.00 \\
10858691 & 1306.02 & 3.4681 & 3.4681 & 136.0079 & 132.5422 & 1.00 \\
10858691 & 1306.03 & 5.9143 & 5.9143 & 133.4897 & 133.4820 & 1.00 \\
10858832 & 432.01 & 5.2634 & 5.2634 & 174.3508 & 132.2424 & 1.00 \\
10864656 & 1299.01 & 52.5013 & 52.5009 & 171.5181 & 171.5199 & 1.00 \\
10867062 & 1303.01 & 34.2983 & 34.2961 & 143.6610 & 143.6758 & 1.00 \\
10872983 & 756.01 & 11.0943 & 11.0943 & 171.2009 & 137.9203 & 1.00 \\
10872983 & 756.02 & 4.1344 & 4.1344 & 172.9801 & 131.6320 & 1.00 \\
10872983 & 756.03 & 2.5666 & 2.5665 & 179.5611 & 133.3704 & 1.00 \\
10873260 & 535.01 & 5.8530 & 5.8529 & 171.1805 & 136.0677 & 1.00 \\
10875245 & 117.01 & 14.7491 & 14.7491 & 138.7788 & 138.7751 & 1.00 \\
10875245 & 117.02 & 4.9015 & 4.9014 & 138.6039 & 133.7042 & 1.00 \\
10875245 & 117.03 & 3.1800 & 3.1800 & 133.5041 & 133.4930 & 1.00 \\
10875245 & 117.04 & 7.9579 & 7.9582 & 137.8159 & 137.8079 & 1.00 \\
10878263 & 341.02 & 4.6996 & 4.6996 & 177.6142 & 135.3183 & 1.00 \\
10878263 & 341.01 & 7.1707 & 7.1707 & 176.6637 & 133.6445 & 1.00 \\
10880507 & 2936.01 & 6.4802 & 6.4802 & 132.8607 & 132.8570 & 1.00 \\
10904004 & 2957.01 & 4.6449 & 4.6449 & 133.6737 & 133.6777 & 1.00 \\
10905239 & 46.01 & 3.4877 & 3.4877 & 170.9315 & 132.5667 & 1.00 \\
10908248 & 3146.01 & 39.8593 & 39.8580 & 154.7720 & 154.7916 & 1.00 \\
10910878 & 757.01 & 16.0686 & 16.0687 & 173.6220 & 141.4758 & 1.00 \\
10910878 & 757.03 & 6.2529 & 6.2530 & 171.2995 & 133.7766 & 1.00 \\
10917043 & 2770.01 & 205.3831 & 205.3845 & 284.1941 & 284.1940 & 1.00 \\
10924562 & 3063.01 & 18.6050 & 18.6051 & 149.0410 & 149.0430 & 1.00 \\
10925104 & 156.01 & 8.0413 & 8.0413 & 143.0390 & 135.0008 & 1.00 \\
10925104 & 156.02 & 5.1885 & 5.1885 & 145.3635 & 134.9902 & 1.00 \\
10925104 & 156.03 & 11.7761 & 11.7761 & 142.7044 & 142.7070 & 1.00 \\
10928043 & 1315.01 & 6.8463 & 6.8465 & 133.7636 & 133.7519 & 1.00 \\
10933306 & 5842.01 & 57.7745 & 57.7739 & 154.2956 & 154.2842 & 1.00 \\
10933561 & 291.01 & 31.5179 & 31.5186 & 185.1521 & 153.6167 & 1.00 \\
10933561 & 291.02 & 8.1299 & 8.1299 & 134.1052 & 134.1091 & 1.00 \\
10934674 & 477.01 & 16.5430 & 16.5428 & 169.6486 & 136.5649 & 1.00 \\
10937029 & 433.01 & 4.0305 & 4.0305 & 171.0914 & 134.8183 & 1.00 \\
10937029 & 433.02 & 328.2402 & 328.2447 & 199.2029 & 199.1938 & 1.00 \\
10963242 & 1312.01 & 6.1469 & 6.1470 & 135.0758 & 135.0732 & 1.00 \\
10964440 & 1310.01 & 19.1296 & 19.1294 & 139.4344 & 139.4324 & 1.00 \\
10965008 & 536.01 & 81.1699 & 81.1706 & 178.5921 & 178.5831 & 1.00 \\
10973664 & 601.01 & 5.4043 & 5.4042 & 172.1842 & 134.3600 & 1.00 \\
10973814 & 1307.01 & 44.8520 & 44.8521 & 172.4616 & 172.4598 & 1.00 \\
10973814 & 1307.02 & 20.3423 & 20.3423 & 137.6960 & 137.6985 & 1.00 \\
10975146 & 1300.01 & 0.6313 & 0.6313 & 133.9446 & 132.0454 & 1.00 \\
10982872 & 343.01 & 4.7617 & 4.7617 & 170.3356 & 132.2398 & 1.00 \\
10982872 & 343.02 & 2.0241 & 2.0241 & 170.4966 & 132.0370 & 1.00 \\
10984090 & 112.01 & 51.0793 & 51.0802 & 185.1795 & 134.0856 & 1.00 \\
10984090 & 112.02 & 3.7092 & 3.7092 & 133.9857 & 133.9820 & 1.00 \\
10987985 & 758.01 & 16.0129 & 16.0129 & 176.3641 & 144.3433 & 1.00 \\
10990886 & 478.01 & 11.0234 & 11.0235 & 171.1149 & 138.0454 & 1.00 \\
10991389 & 5850.01 & 303.2266 & 303.2332 & 344.0526 & 344.0383 & 1.00 \\
11013201 & 972.01 & 13.1189 & 13.1188 & 261.5394 & 143.4714 & 1.00 \\
11014932 & 1432.01 & 6.8858 & 6.8860 & 138.4126 & 131.5110 & 1.00 \\
11015108 & 344.01 & 39.3092 & 39.3093 & 171.3355 & 132.0252 & 1.00 \\
11015323 & 479.01 & 34.1890 & 34.1892 & 193.3883 & 159.1951 & 1.00 \\
11018648 & 759.01 & 32.6250 & 32.6286 & 194.1384 & 161.4700 & 1.00 \\
11019987 & 3060.01 & 6.9131 & 6.9130 & 138.4245 & 131.5178 & 1.00 \\
11026582 & 5854.01 & 240.5717 & 240.5711 & 239.5007 & 239.4990 & 1.00 \\
11027624 & 1439.01 & 394.6107 & 394.5925 & 177.8496 & 178.0042 & 1.00 \\
11030711 & 1429.01 & 205.9172 & 205.9090 & 252.7420 & 252.7467 & 1.00 \\
11032227 & 1440.01 & 7.1929 & 7.1930 & 136.0564 & 136.0472 & 1.00 \\
11036168 & 5855.01 & 217.7916 & 217.7923 & 210.6986 & 210.6910 & 1.00 \\
11037335 & 1435.01 & 40.7152 & 40.7148 & 146.5652 & 146.5671 & 1.00 \\
11037818 & 5856.01 & 259.3450 & 259.3291 & 165.6741 & 165.7304 & 1.00 \\
11043167 & 1444.01 & 44.9313 & 44.9317 & 140.2005 & 140.1884 & 1.00 \\
11046458 & 214.01 & 3.3119 & 3.3119 & 131.7421 & 131.7391 & 1.00 \\
11071200 & 2696.01 & 96.4575 & 96.4556 & 214.7457 & 214.7471 & 1.00 \\
11073351 & 537.01 & 2.8202 & 2.8202 & 170.7857 & 134.1308 & 1.00 \\
11074541 & 345.01 & 29.8857 & 29.8845 & 173.1891 & 143.3148 & 1.00 \\
11075737 & 292.01 & 2.5866 & 2.5866 & 171.8425 & 133.0370 & 1.00 \\
11076400 & 2759.01 & 1.0781 & 1.0781 & 132.0352 & 132.0329 & 1.00 \\
11080702 & 5863.01 & 8.6724 & 8.6723 & 132.5488 & 132.5633 & 1.00 \\
11081504 & 4287.02 & 9.6183 & 9.6186 & 138.3435 & 138.3188 & 1.00 \\
11086270 & 124.01 & 12.6912 & 12.6910 & 137.1212 & 137.1302 & 1.00 \\
11086270 & 124.02 & 31.7199 & 31.7202 & 142.8190 & 142.8142 & 1.00 \\
11090556 & 2977.01 & 2.7881 & 2.7881 & 131.8525 & 131.8584 & 1.00 \\
11090765 & 538.01 & 21.2171 & 21.2171 & 171.6484 & 150.4291 & 1.00 \\
11098013 & 2712.01 & 7.5079 & 7.5079 & 138.7043 & 138.7070 & 1.00 \\
11100383 & 346.01 & 12.9249 & 12.9248 & 170.7847 & 132.0110 & 1.00 \\
11122894 & 1426.01 & 38.8714 & 38.8692 & 171.2913 & 132.4305 & 1.00 \\
11122894 & 1426.03 & 150.0191 & 150.0233 & 224.6858 & 224.6744 & 1.00 \\
11125797 & 3371.02 & 12.2538 & 12.2537 & 143.7039 & 143.7089 & 1.00 \\
11127479 & 2792.01 & 2.1282 & 2.1282 & 132.4693 & 132.4782 & 1.00 \\
11129258 & 2898.01 & 25.3841 & 25.3843 & 137.7756 & 137.7705 & 1.00 \\
11129738 & 1427.01 & 2.6130 & 2.6130 & 133.1130 & 133.1091 & 1.00 \\
11133306 & 276.01 & 41.7459 & 41.7460 & 210.3996 & 168.6490 & 1.00 \\
11134879 & 480.01 & 4.3017 & 4.3016 & 172.3091 & 133.5966 & 1.00 \\
11135308 & 2805.01 & 1.8779 & 1.8779 & 132.2640 & 132.2662 & 1.00 \\
11137180 & 3027.01 & 6.0703 & 6.0703 & 135.3105 & 135.3110 & 1.00 \\
11138155 & 760.01 & 4.9593 & 4.9593 & 172.2569 & 132.5797 & 1.00 \\
11147460 & 6235.01 & 2.0539 & 2.0539 & 132.9410 & 132.9482 & 1.00 \\
11152511 & 5874.01 & 287.3335 & 287.3503 & 360.8215 & 360.7823 & 1.00 \\
11153539 & 762.01 & 4.4988 & 4.4988 & 171.3444 & 135.3593 & 1.00 \\
11176127 & 1430.01 & 10.4754 & 10.4755 & 152.6425 & 131.6881 & 1.00 \\
11177707 & 1423.01 & 124.4195 & 124.4196 & 150.5960 & 150.5959 & 1.00 \\
11187837 & 252.01 & 17.6044 & 17.6044 & 170.5012 & 135.2980 & 1.00 \\
11192141 & 977.01 & 1.3538 & 1.3538 & 261.4344 & 132.8256 & 1.00 \\
11192998 & 481.01 & 7.6503 & 7.6503 & 171.9709 & 133.7195 & 1.00 \\
11192998 & 481.02 & 1.5540 & 1.5540 & 169.8303 & 132.5341 & 1.00 \\
11192998 & 481.03 & 34.2606 & 34.2599 & 183.2241 & 148.9647 & 1.00 \\
11193263 & 1438.01 & 6.9113 & 6.9112 & 136.6487 & 136.6568 & 1.00 \\
11194032 & 348.01 & 28.5111 & 28.5108 & 187.3639 & 158.8579 & 1.00 \\
11197853 & 2813.01 & 0.6985 & 0.6985 & 131.8521 & 131.8547 & 1.00 \\
11242721 & 763.01 & 19.6512 & 19.6512 & 179.4009 & 140.0965 & 1.00 \\
11244137 & 2994.01 & 2.0339 & 2.0339 & 131.9165 & 131.9265 & 1.00 \\
11246161 & 2796.01 & 0.5374 & 0.5374 & 131.4922 & 132.0360 & 1.00 \\
11250587 & 107.01 & 7.2570 & 7.2570 & 134.0211 & 134.0141 & 1.00 \\
11253827 & 2672.01 & 88.5166 & 88.5127 & 182.6526 & 182.6698 & 1.00 \\
11253827 & 2672.02 & 42.9907 & 42.9931 & 162.5118 & 162.4849 & 1.00 \\
11254382 & 1425.01 & 2.0539 & 2.0539 & 133.7317 & 131.6777 & 1.00 \\
11259686 & 294.01 & 34.4358 & 34.4355 & 193.0384 & 158.6093 & 1.00 \\
11283615 & 2816.01 & 1.2896 & 1.2896 & 131.8908 & 131.8922 & 1.00 \\
11285870 & 3110.01 & 4.4849 & 4.4848 & 135.0248 & 135.0258 & 1.00 \\
11288051 & 241.01 & 13.8214 & 13.8213 & 131.7934 & 131.7971 & 1.00 \\
11288505 & 1433.01 & 19.8076 & 19.8076 & 139.3775 & 139.3847 & 1.00 \\
11295426 & 246.01 & 5.3988 & 5.3987 & 173.8571 & 136.0677 & 1.00 \\
11295426 & 246.02 & 9.6049 & 9.6051 & 136.3854 & 136.3758 & 1.00 \\
11304958 & 764.01 & 41.4395 & 41.4407 & 208.9318 & 167.4672 & 1.00 \\
11336883 & 1445.01 & 7.1689 & 7.1689 & 135.6794 & 135.6760 & 1.00 \\
11351454 & 5889.01 & 374.4275 & 374.4722 & 462.1161 & 461.9932 & 1.00 \\
11356260 & 1441.01 & 8.5069 & 8.5070 & 134.6459 & 134.6441 & 1.00 \\
11358389 & 2163.03 & 28.2252 & 28.2254 & 153.7449 & 153.7297 & 1.00 \\
11361646 & 330.01 & 7.9742 & 7.9743 & 174.5276 & 134.6475 & 1.00 \\
11389771 & 1436.01 & 2.5086 & 2.5085 & 135.0087 & 132.5058 & 1.00 \\
11391018 & 189.01 & 30.3604 & 30.3605 & 148.0910 & 148.0860 & 1.00 \\
11391957 & 765.01 & 8.3539 & 8.3539 & 171.6322 & 138.2089 & 1.00 \\
11394027 & 349.01 & 14.3868 & 14.3868 & 170.4551 & 141.6777 & 1.00 \\
11401182 & 1428.01 & 0.9279 & 0.9279 & 133.9077 & 132.0516 & 1.00 \\
11402995 & 173.01 & 10.0608 & 10.0609 & 138.9677 & 138.9590 & 1.00 \\
11403044 & 766.01 & 4.1256 & 4.1255 & 169.7493 & 132.6195 & 1.00 \\
11403530 & 3015.01 & 3.6146 & 3.6146 & 133.0922 & 133.0912 & 1.00 \\
11407847 & 5895.01 & 11.8306 & 11.8308 & 140.1246 & 140.1169 & 1.00 \\
11414465 & 2836.01 & 2.9419 & 2.9419 & 133.1074 & 133.1100 & 1.00 \\
11414511 & 767.01 & 2.8165 & 2.8165 & 170.9669 & 131.5341 & 1.00 \\
11446961 & 5899.01 & 58.6696 & 58.6676 & 168.6187 & 168.6388 & 1.00 \\
11453592 & 2705.01 & 2.8868 & 2.8868 & 131.6652 & 131.6610 & 1.00 \\
11455181 & 3131.01 & 10.9294 & 10.9296 & 141.5060 & 141.4928 & 1.00 \\
11460018 & 769.01 & 4.2810 & 4.2810 & 171.8946 & 133.3633 & 1.00 \\
11493431 & 1434.01 & 2.3432 & 2.3432 & 133.2035 & 133.2008 & 1.00 \\
11493732 & 772.01 & 61.2571 & 61.2561 & 173.8345 & 173.8357 & 1.00 \\
11497958 & 1422.01 & 5.8416 & 5.8416 & 135.9221 & 135.9216 & 1.00 \\
11497958 & 1422.02 & 19.8503 & 19.8502 & 133.6500 & 133.6508 & 1.00 \\
11497958 & 1422.04 & 63.3383 & 63.3358 & 162.5930 & 162.6109 & 1.00 \\
11497958 & 1422.03 & 10.8643 & 10.8644 & 131.1305 & 141.9954 & 1.00 \\
11497958 & 1422.05 & 34.1425 & 34.1421 & 136.0356 & 136.0320 & 1.00 \\
11497977 & 483.01 & 4.7986 & 4.7986 & 173.2558 & 134.8695 & 1.00 \\
11499192 & 3120.01 & 4.1359 & 4.1359 & 133.5402 & 133.5422 & 1.00 \\
11502867 & 195.01 & 3.2175 & 3.2175 & 133.6310 & 133.6329 & 1.00 \\
11507101 & 773.01 & 38.3778 & 38.3773 & 172.8166 & 134.4432 & 1.00 \\
11508644 & 3101.01 & 14.2562 & 14.2562 & 133.4050 & 133.4011 & 1.00 \\
11512246 & 168.02 & 15.2745 & 15.2741 & 147.5788 & 132.3113 & 1.00 \\
11518201 & 3104.01 & 1.2369 & 1.2369 & 132.1777 & 132.1704 & 1.00 \\
11520114 & 5909.01 & 7.0800 & 7.0799 & 131.5909 & 131.5943 & 1.00 \\
11521793 & 352.01 & 27.0822 & 27.0824 & 191.8073 & 137.6445 & 1.00 \\
11521793 & 352.02 & 16.0075 & 16.0073 & 142.6367 & 142.6454 & 1.00 \\
11547513 & 295.01 & 5.3174 & 5.3174 & 171.8763 & 134.6570 & 1.00 \\
11548140 & 256.01 & 1.3787 & 1.3786 & 169.7740 & 132.5547 & 1.00 \\
11554435 & 63.01 & 9.4342 & 9.4342 & 177.8423 & 140.1047 & 1.00 \\
11565544 & 3013.01 & 3.7656 & 3.7656 & 131.7550 & 131.7547 & 1.00 \\
11565924 & 2837.01 & 13.3219 & 13.3221 & 142.7236 & 142.7120 & 1.00 \\
11566064 & 353.01 & 152.1045 & 152.1081 & 176.5297 & 176.5159 & 1.00 \\
11568987 & 354.01 & 15.9599 & 15.9601 & 171.5200 & 139.5925 & 1.00 \\
11572193 & 3109.01 & 10.6761 & 10.6760 & 140.5889 & 140.5937 & 1.00 \\
11599038 & 1437.01 & 7.0177 & 7.0174 & 133.8826 & 133.8949 & 1.00 \\
11611600 & 1424.01 & 1.2196 & 1.2196 & 133.4559 & 132.2391 & 1.00 \\
11618601 & 3022.01 & 2.7626 & 2.7627 & 132.9951 & 132.9902 & 1.00 \\
11621223 & 355.01 & 4.9033 & 4.9033 & 172.8977 & 133.6695 & 1.00 \\
11623629 & 365.01 & 81.7375 & 81.7366 & 211.6787 & 211.6855 & 1.00 \\
11624249 & 356.01 & 1.8271 & 1.8271 & 170.5251 & 132.1547 & 1.00 \\
11656246 & 1532.01 & 18.1145 & 18.1146 & 147.4938 & 147.4934 & 1.00 \\
11656721 & 541.01 & 13.6463 & 13.6461 & 180.3473 & 139.4120 & 1.00 \\
11656840 & 774.01 & 7.4427 & 7.4426 & 169.9706 & 132.7591 & 1.00 \\
11662184 & 2791.01 & 27.5724 & 27.5722 & 145.3890 & 145.3956 & 1.00 \\
11666881 & 167.01 & 4.9196 & 4.9195 & 134.6019 & 134.6033 & 1.00 \\
11669125 & 1535.01 & 70.6985 & 70.6999 & 188.5649 & 188.5479 & 1.00 \\
11669239 & 542.01 & 41.8857 & 41.8848 & 178.6897 & 136.8135 & 1.00 \\
11702948 & 1465.01 & 9.7715 & 9.7714 & 135.5844 & 135.5829 & 1.00 \\
11709124 & 435.01 & 20.5498 & 20.5499 & 178.9470 & 137.8420 & 1.00 \\
11714231 & 3115.01 & 5.8660 & 5.8661 & 136.3515 & 136.3401 & 1.00 \\
11716643 & 5929.01 & 466.0044 & 466.0010 & 434.9982 & 435.0107 & 1.00 \\
11720424 & 3116.01 & 23.9110 & 23.9107 & 150.5300 & 150.5449 & 1.00 \\
11752906 & 253.01 & 6.3832 & 6.3832 & 170.6030 & 132.3016 & 1.00 \\
11754553 & 775.01 & 16.3850 & 16.3847 & 172.7255 & 139.9637 & 1.00 \\
11754553 & 775.02 & 7.8774 & 7.8774 & 176.3769 & 136.9850 & 1.00 \\
11760959 & 1484.01 & 3.4702 & 3.4702 & 356.1000 & 134.0110 & 1.00 \\
11764462 & 1531.01 & 5.6992 & 5.6992 & 136.5865 & 136.5839 & 1.00 \\
11773022 & 620.01 & 45.1555 & 45.1549 & 159.1044 & 159.1065 & 1.00 \\
11802615 & 296.01 & 28.8623 & 28.8625 & 178.4844 & 149.6117 & 1.00 \\
11807274 & 262.01 & 7.8125 & 7.8127 & 172.6319 & 133.5612 & 1.00 \\
11812062 & 776.01 & 3.7287 & 3.7287 & 171.7926 & 134.5110 & 1.00 \\
11818800 & 777.01 & 40.4194 & 40.4196 & 173.5643 & 133.1412 & 1.00 \\
11821363 & 1494.01 & 8.1959 & 8.1958 & 136.6899 & 136.7011 & 1.00 \\
11823054 & 543.01 & 4.3022 & 4.3021 & 173.4366 & 134.7174 & 1.00 \\
11823054 & 543.02 & 3.1379 & 3.1379 & 133.5547 & 133.5508 & 1.00 \\
11852982 & 247.01 & 13.8151 & 13.8150 & 181.1248 & 139.6829 & 1.00 \\
11853255 & 778.01 & 2.2434 & 2.2434 & 170.6785 & 132.5422 & 1.00 \\
11870545 & 1510.01 & 0.8400 & 0.8400 & 178.3567 & 132.1547 & 1.00 \\
11874577 & 2779.01 & 34.4578 & 34.4582 & 147.8435 & 147.8238 & 1.00 \\
11905011 & 297.01 & 5.6518 & 5.6518 & 172.2759 & 132.7098 & 1.00 \\
11905398 & 5940.01 & 24.7968 & 24.7965 & 131.9080 & 131.9060 & 1.00 \\
11909686 & 1483.01 & 185.9519 & 185.9534 & 288.8736 & 288.8704 & 1.00 \\
11918099 & 780.01 & 2.3375 & 2.3374 & 171.7588 & 132.0216 & 1.00 \\
11923213 & 5943.01 & 27.2021 & 27.2022 & 151.8680 & 151.8633 & 1.00 \\
11923270 & 781.01 & 11.5982 & 11.5982 & 180.3948 & 134.0006 & 1.00 \\
11924426 & 5944.01 & 64.7122 & 64.7130 & 171.3804 & 171.3701 & 1.00 \\
11954842 & 1530.01 & 12.9850 & 12.9849 & 139.7812 & 139.7798 & 1.00 \\
11960862 & 782.01 & 6.5753 & 6.5753 & 173.6329 & 134.1878 & 1.00 \\
11963206 & 2820.01 & 3.0091 & 3.0091 & 131.6276 & 131.6216 & 1.00 \\
11968463 & 2433.06 & 6.0633 & 6.0633 & 136.1802 & 136.1698 & 1.00 \\
11975363 & 6248.01 & 1.7592 & 1.7592 & 132.6553 & 132.6568 & 1.00 \\
12008872 & 2729.01 & 14.8881 & 14.8881 & 141.9311 & 141.9355 & 1.00 \\
12019440 & 186.01 & 3.2433 & 3.2433 & 133.6682 & 133.6620 & 1.00 \\
12020218 & 1507.01 & 21.3591 & 21.3592 & 135.0649 & 135.0562 & 1.00 \\
12020329 & 783.01 & 7.2750 & 7.2751 & 169.9946 & 133.6088 & 1.00 \\
12021625 & 2996.01 & 15.9313 & 15.9315 & 141.8136 & 141.8008 & 1.00 \\
12024120 & 265.01 & 3.5681 & 3.5681 & 169.7468 & 134.0652 & 1.00 \\
12058931 & 546.01 & 20.6844 & 20.6838 & 170.1879 & 149.5198 & 1.00 \\
12061222 & 484.01 & 17.2052 & 17.2052 & 175.0586 & 140.6448 & 1.00 \\
12066335 & 784.01 & 19.2715 & 19.2713 & 186.7750 & 148.2383 & 1.00 \\
12068975 & 623.01 & 10.3497 & 10.3498 & 174.0660 & 132.6553 & 1.00 \\
12068975 & 623.02 & 15.6776 & 15.6774 & 179.4702 & 132.4407 & 1.00 \\
12068975 & 623.03 & 5.5994 & 5.5992 & 171.4706 & 132.2875 & 1.00 \\
12070811 & 785.01 & 12.3934 & 12.3934 & 178.7492 & 141.5711 & 1.00 \\
12072872 & 3017.01 & 2.4629 & 2.4629 & 132.8027 & 132.8049 & 1.00 \\
12105051 & 141.01 & 2.6242 & 2.6242 & 132.3044 & 132.3047 & 1.00 \\
12110942 & 786.01 & 3.6899 & 3.6899 & 170.3633 & 133.4695 & 1.00 \\
12116489 & 547.01 & 25.3029 & 25.3028 & 188.0604 & 137.4572 & 1.00 \\
12159249 & 1536.01 & 3.7444 & 3.7444 & 133.5688 & 133.5633 & 1.00 \\
12164564 & 2780.01 & 3.3518 & 3.3518 & 131.6475 & 131.6508 & 1.00 \\
12168993 & 3105.01 & 4.2122 & 4.2122 & 132.9390 & 132.9277 & 1.00 \\
12206313 & 2714.01 & 14.3834 & 14.3833 & 140.5551 & 140.5699 & 1.00 \\
12206313 & 2714.03 & 184.2612 & 184.2562 & 255.2271 & 255.2430 & 1.00 \\
12252424 & 153.01 & 8.9251 & 8.9250 & 139.7122 & 139.7193 & 1.00 \\
12252424 & 153.02 & 4.7540 & 4.7540 & 128.5467 & 133.3027 & 1.00 \\
12253490 & 5961.01 & 19.1598 & 19.1598 & 141.5680 & 141.5633 & 1.00 \\
12254792 & 1506.01 & 40.4281 & 40.4296 & 139.5069 & 139.4869 & 1.00 \\
12266636 & 1522.01 & 33.3854 & 33.3853 & 148.9289 & 148.9306 & 1.00 \\
12266636 & 1522.02 & 12.6549 & 12.6548 & 134.6802 & 134.6816 & 1.00 \\
12300524 & 5964.01 & 32.0333 & 32.0342 & 146.8102 & 146.7851 & 1.00 \\
12302530 & 438.01 & 5.9312 & 5.9312 & 174.7951 & 133.2766 & 1.00 \\
12314973 & 279.01 & 28.4549 & 28.4554 & 176.7056 & 148.2359 & 1.00 \\
12314973 & 279.02 & 15.4131 & 15.4130 & 136.9402 & 136.9463 & 1.00 \\
12349560 & 5965.01 & 43.3970 & 43.3970 & 153.9303 & 153.9334 & 1.00 \\
12352520 & 3094.01 & 4.5770 & 4.5770 & 132.0967 & 132.0922 & 1.00 \\
12366084 & 787.01 & 4.4312 & 4.4312 & 171.0170 & 135.5636 & 1.00 \\
12366084 & 787.02 & 11.3793 & 11.3794 & 133.8511 & 133.8495 & 1.00 \\
12400538 & 1503.01 & 150.2413 & 150.2412 & 138.2893 & 138.2881 & 1.00 \\
12403119 & 1478.01 & 76.1335 & 76.1361 & 199.4849 & 199.4798 & 1.00 \\
12404086 & 788.01 & 26.3945 & 26.3941 & 176.0527 & 149.6628 & 1.00 \\
12404305 & 486.01 & 22.1834 & 22.1836 & 169.4918 & 147.3027 & 1.00 \\
12404954 & 361.01 & 3.2476 & 3.2475 & 171.2737 & 132.3079 & 1.00 \\
12405333 & 3009.01 & 0.7649 & 0.7649 & 132.1304 & 132.1235 & 1.00 \\
12406749 & 1476.01 & 56.3639 & 56.3586 & 222.2901 & 165.9586 & 1.00 \\
12406807 & 3091.01 & 17.0677 & 17.0678 & 145.5710 & 145.5591 & 1.00 \\
12416661 & 3122.01 & 8.0533 & 8.0534 & 134.9642 & 134.9472 & 1.00 \\
12416987 & 2933.01 & 119.0841 & 119.0826 & 163.5574 & 163.5712 & 1.00 \\
12417486 & 622.01 & 155.0429 & 155.0430 & 213.4994 & 213.4938 & 1.00 \\
12418724 & 1516.01 & 20.5534 & 20.5535 & 139.5582 & 139.5516 & 1.00 \\
12456601 & 2745.01 & 15.6459 & 15.6459 & 146.0488 & 146.0461 & 1.00 \\
12459913 & 602.01 & 12.9138 & 12.9138 & 177.2765 & 138.5299 & 1.00 \\
12470041 & 6251.01 & 14.6677 & 14.6677 & 139.1621 & 139.1610 & 1.00 \\
12470844 & 790.01 & 8.4724 & 8.4725 & 174.1613 & 131.7945 & 1.00 \\
12470954 & 439.01 & 1.9022 & 1.9022 & 170.4488 & 132.4008 & 1.00 \\
12506770 & 1577.01 & 2.8062 & 2.8062 & 133.7297 & 133.7299 & 1.00 \\
12554212 & 5974.01 & 4.7682 & 4.7682 & 131.8504 & 131.8547 & 1.00 \\
12600735 & 548.01 & 21.3000 & 21.3000 & 189.7077 & 147.1086 & 1.00 \\
12602314 & 2853.01 & 1.4070 & 1.4070 & 131.6074 & 131.6141 & 1.00 \\
12602568 & 1583.01 & 8.0473 & 8.0473 & 137.2033 & 137.2086 & 1.00 \\
12644822 & 791.01 & 12.6119 & 12.6117 & 180.8918 & 143.0662 & 1.00 \\
12645761 & 5976.01 & 2.7096 & 2.7096 & 134.0810 & 134.0856 & 1.00 \\
12785320 & 298.01 & 19.9636 & 19.9636 & 178.3053 & 138.3860 & 1.00 \\
12834874 & 487.01 & 7.6588 & 7.6588 & 173.0395 & 134.7445 & 1.00 \\
9475552 & 2694.01 & 0.8434 & 0.8434 & 131.9654 & 131.9672 & 1.00 \\
10905911 & 2754.01 & 1.3416 & 1.3416 & 132.7353 & 132.7391 & 1.00 \\
8590149 & 6182.01 & 19.2404 & 19.2397 & 138.7440 & 138.7454 & 0.99 \\
8280511 & 1151.03 & 5.2495 & 5.2498 & 135.4830 & 135.4537 & 0.95 \\
8037145 & 520.03 & 25.7510 & 25.7526 & 136.4610 & 136.4383 & 0.93 \\
7376983 & 1358.03 & 3.6485 & 3.6483 & 355.3816 & 132.8466 & 0.92 \\
6677841 & 1236.01 & 35.7411 & 35.7334 & 151.0612 & 151.1579 & 0.90 \\
6948054 & 869.02 & 36.2801 & 36.2750 & 201.2655 & 165.0391 & 0.90 \\
11122894 & 1426.02 & 74.9201 & 74.9288 & 125.0372 & 199.9191 & 0.89 \\
11176166 & 5875.01 & 9.8793 & 9.8784 & 134.3397 & 134.4262 & 0.89 \\
6470149 & 1230.01 & 165.7211 & 165.7434 & 214.0563 & 214.1988 & 0.89 \\
5520547 & 2990.01 & 11.1995 & 11.2007 & 137.5410 & 137.4980 & 0.88 \\
10910878 & 757.02 & 41.1927 & 41.1972 & 165.0349 & 165.0050 & 0.86 \\
12365184 & 1474.01 & 69.7330 & 69.7255 & 196.0634 & 196.1015 & 0.86 \\
2715695 & 3077.02 & 7.5583 & 7.5587 & 138.0021 & 137.9704 & 0.85 \\
7366258 & 880.02 & 51.5301 & 51.5392 & 174.1215 & 174.0673 & 0.82 \\
6037187 & 1061.01 & 41.8129 & 41.8062 & 142.7647 & 142.8142 & 0.77 \\
5972334 & 191.03 & 0.7086 & 0.7086 & 133.3729 & 131.9454 & 0.77 \\
6221385 & 6145.02 & 32.6582 & 32.6639 & 152.8403 & 152.6257 & 0.76 \\
11395587 & 350.01 & 12.9916 & 12.9905 & 177.2206 & 138.2758 & 0.75 \\
11600889 & 1442.01 & 0.6693 & 0.6693 & 134.1201 & 132.1204 & 0.73 \\
10149023 & 1081.01 & 9.9551 & 9.9564 & 134.3343 & 134.2968 & 0.73 \\
8018547 & 902.01 & 83.9109 & 83.9275 & 236.8077 & 152.8436 & 0.72 \\
5113822 & 638.01 & 23.6369 & 23.6416 & 172.6538 & 148.9681 & 0.71 \\
9821454 & 1529.01 & 17.9801 & 17.9775 & 147.6982 & 147.7386 & 0.70 \\
9591728 & 5695.01 & 11.0356 & 11.0345 & 137.2945 & 137.4367 & 0.68 \\
6221385 & 6145.03 & 7.3142 & 7.3137 & 137.4916 & 137.5735 & 0.68 \\
4918309 & 1582.01 & 186.3986 & 186.4364 & 146.9690 & 146.9145 & 0.63 \\
5474613 & 1599.02 & 13.6141 & 13.6166 & 140.9895 & 140.9309 & 0.59 \\
8077137 & 274.01 & 15.0921 & 15.0896 & 175.9276 & 145.7770 & 0.58 \\
7700622 & 315.01 & 35.5894 & 35.5815 & 188.9886 & 153.4532 & 0.56 \\
9049550 & 5606.01 & 23.8148 & 23.8158 & 135.9288 & 135.8704 & 0.55 \\
6948815 & 5339.01 & 1.5416 & 1.5415 & 131.9197 & 132.0508 & 0.52 \\
7434875 & 884.02 & 20.4765 & 20.4835 & 178.6762 & 137.6649 & 0.51 \\
7908367 & 6166.02 & 6.6512 & 6.6516 & 135.3145 & 135.2299 & 0.51 \\
3834322 & 2763.01 & 0.4984 & 0.9969 & 131.5715 & 131.5672 & 0.50 \\
9119458 & 525.01 & 11.5318 & 11.5302 & 173.6833 & 139.1360 & 0.49 \\
7908367 & 6166.01 & 12.2065 & 12.2056 & 134.0397 & 134.1516 & 0.48 \\
5474613 & 1599.01 & 20.4172 & 20.4078 & 140.0355 & 140.1612 & 0.42 \\
9047416 & 5605.01 & 9.0163 & 9.0148 & 137.9814 & 138.2200 & 0.35 \\
8745553 & 5568.01 & 186.4046 & 62.1335 & 216.2184 & 154.0696 & 0.33 \\
9418508 & 5672.01 & 11.0167 & 11.0179 & 140.5181 & 140.3610 & 0.23 \\
5640085 & 448.02 & 43.6089 & 43.5747 & 194.4797 & 151.2192 & 0.21 \\
8741367 & 5566.01 & 0.9888 & 0.9887 & 131.9941 & 131.9922 & 0.19 \\
7599004 & 5403.01 & 2.4120 & 2.4114 & 133.6846 & 131.6216 & 0.16 \\
8150320 & 904.02 & 27.9537 & 27.9730 & 178.7506 & 150.3780 & 0.15 \\
5475431 & 1546.01 & 0.9175 & 0.9185 & 133.9376 & 131.8131 & 0.14 \\
9008737 & 2768.01 & 11.8291 & 11.8358 & 137.6860 & 137.3339 & 0.13 \\
9780149 & 5713.01 & 2.5162 & 2.5156 & 132.1892 & 132.1922 & 0.09 \\
4739229 & 6118.02 & 4.6619 & 0.9132 & 133.5807 & 131.5587 & 0.03 \\
8278685 & 4435.02 & 17.8685 & 10.8617 & 140.3048 & 136.7965 & 0.02 \\
11968463 & 2433.07 & 86.4333 & 27.9033 & 163.7294 & 154.9517 & 0.02 \\
5384713 & 3444.04 & 14.1502 & 12.6715 & 141.4760 & 137.5006 & 0.02 \\
11074835 & 2533.03 & 26.1137 & 6.0334 & 145.5694 & 137.1302 & 0.02 \\
5177859 & 4246.02 & 8.7562 & 6.9847 & 132.4796 & 136.0008 & 0.01 \\
9015738 & 1616.02 & 34.7749 & 13.9330 & 162.2232 & 139.4070 & 0.01 \\
11566064 & 353.03 & 11.1620 & 30.6529 & 133.5444 & 135.0426 & 0.01 \\
11442793 & 351.06 & 7.0082 & 331.5958 & 137.6717 & 140.5018 & 0.00 \\
7018210 & 5344.01 & 445.3515 & 4.2293 & 558.6372 & 135.4547 & 0.00 \\
3548044 & 2194.03 & 445.2174 & 67.9671 & 202.8963 & 163.5781 & 0.00 \\
5856571 & 1839.02 & 80.4110 & 9.5907 & 171.2902 & 132.6757 & 0.00 \\
6364582 & 3456.02 & 486.1290 & 30.8604 & 426.1673 & 138.3222 & 0.00 \\
9839821 & 2012.02 & 180.9256 & 34.8542 & 234.3164 & 164.0310 & 0.00 \\
9966219 & 3401.02 & 326.6695 & 17.9557 & 327.7176 & 139.0408 & 0.00 \\
3245969 & 1101.01 & 2.8480 & NA & 134.8180 & NA & NA \\
3559935 & 492.02 & 265.3128 & NA & 297.8691 & NA & NA \\
4770174 & 2971.02 & 31.9530 & NA & 159.6648 & NA & NA \\
5613330 & 649.02 & 10.2093 & NA & 140.6445 & NA & NA \\
8355178 & 6178.02 & 33.8141 & NA & 142.4599 & NA & NA \\
8590149 & 6182.02 & 28.6837 & NA & 148.2575 & NA & NA \\
9020114 & 3088.02 & 67.8756 & NA & 187.3815 & NA & NA \\
9093086 & 6191.02 & 12.7711 & NA & 141.3724 & NA & NA \\
10718726 & 600.02 & 294.0553 & NA & 421.8526 & NA & NA \\
10964440 & 1310.02 & 144.6928 & NA & 256.3012 & NA & NA \\
11442793 & 351.02 & 210.5966 & NA & 147.0856 & NA & NA \\
11442793 & 351.03 & 59.7372 & NA & 158.9580 & NA & NA \\
11442793 & 351.04 & 91.9407 & NA & 134.2962 & NA & NA \\
11442793 & 351.05 & 8.7199 & NA & 139.5153 & NA & NA \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable}
